Mutations of splitting maximal modifying modules: The case of reflexive polygons

It is known that every three dimensional Gorenstein toric singularity has a crepant resolution. Although it is not unique, all crepant resolutions are connected by repeating the operation "flop". On the other hand, this singularity also has a non-commutative crepant resolution (= NCCR) which is constructed from a consistent dimer model. Such an NCCR is given as the endomorphism ring of a certain module which we call splitting maximal modifying module. In this paper, we show that all splitting maximal modifying modules are connected by repeating the operation "mutation" of splitting maximal modifying modules for the case of toric singularities associated with reflexive polygons.

==> (inline-0) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$};
\node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\node (Q0) at (3.5,4){{\LARGE$0$}}; \node (Q1) at (2,2.8){{\LARGE$1$}}; \node (Q2a) at (0,3){{\LARGE$2$}}; \node (Q2b) at (6,3){{\LARGE$2$}};
\node (Q3a) at (6,0){{\LARGE$3$}}; \node (Q3b) at (0,0){{\LARGE$3$}}; \node (Q3c) at (0,6){{\LARGE$3$}}; \node (Q3d) at (6,6){{\LARGE$3$}}; 
\node (Q4a) at (3,0){{\LARGE$4$}}; \node (Q4b) at (3,6){{\LARGE$4$}};
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray,line width=0.07cm]  (W1)--(B1); \draw[lightgray,line width=0.07cm]  (W1)--(B3); \draw[lightgray,line width=0.07cm]  (W1)--(1,0); 
\draw[lightgray,line width=0.07cm]  (W1)--(0,2); \draw[lightgray,line width=0.07cm]  (W2)--(B1); \draw[lightgray,line width=0.07cm]  (W2)--(B2);
\draw[lightgray,line width=0.07cm]  (W2)--(B3); \draw[lightgray,line width=0.07cm]  (W3)--(B2); \draw[lightgray,line width=0.07cm]  (W3)--(B3);
\draw[lightgray,line width=0.07cm]  (W3)--(6,5); \draw[lightgray,line width=0.07cm]  (W3)--(4,6); \draw[lightgray,line width=0.07cm]  (4,0)--(B1); 
\draw[lightgray,line width=0.07cm]  (6,2)--(B2); \draw[lightgray,line width=0.07cm]  (0,5)--(B3); \draw[lightgray,line width=0.07cm]  (1,6)--(B3);

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt, draw=lightgray, fill=white] (1,1) circle [radius=0.24] ;\draw  [line width=1.92pt, draw=lightgray, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, draw=lightgray, fill=white] (5,5) circle [radius=0.24] ;

\draw[->, line width=0.096cm] (Q1)--(Q0); \draw[->, line width=0.096cm] (Q0)--(Q3a); \draw[->, line width=0.096cm] (Q3a)--(Q1); 
\draw[->, line width=0.096cm] (Q4a)--(Q3a);
\draw[->, line width=0.096cm] (Q1)--(Q4a); \draw[->, line width=0.096cm] (Q3a)--(Q2b); \draw[->, line width=0.096cm] (Q2b)--(Q0);
\draw[->, line width=0.096cm] (Q0)--(Q4b); \draw[->, line width=0.096cm] (Q2a)--(Q1); \draw[->, line width=0.096cm] (Q4a)--(Q3b);
\draw[->, line width=0.096cm] (Q3b)--(Q2a);  
\draw[->, line width=0.096cm] (Q3c)--(Q2a); \draw[->, line width=0.096cm] (Q4b)--(Q3c); \draw[->, line width=0.096cm] (Q4b)--(Q3d);
\draw[->, line width=0.096cm] (Q3d)--(Q2b);  
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$}; 

\node (PM0) at (0,0) 
{\scalebox{0.34}{\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$};
\node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B3); \draw[line width=0.6cm,color=lightgray] (W3)--(B2);

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2);
\draw[line width=0.6cm,color=lightgray] (B3)--(0,5); \draw[line width=0.6cm,color=lightgray] (W3)--(6,5);

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.6cm,color=lightgray] (B1)--(4,0);  \draw[line width=0.6cm,color=lightgray] (W3)--(4,6);  

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.34}{\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B3); \draw[line width=0.6cm,color=lightgray] (B1)--(4,0);  \draw[line width=0.6cm,color=lightgray] (W3)--(4,6);  
\draw[line width=0.6cm,color=lightgray] (W1)--(0,2); \draw[line width=0.6cm,color=lightgray] (B2)--(6,2); 

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B3); 
\draw[line width=0.6cm,color=lightgray] (W1)--(0,2); \draw[line width=0.6cm,color=lightgray] (B2)--(6,2);  

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (3,3){$$}; \node (B2) at (5,3){$$}; \node (W3) at (5,5){$$}; \node (B3) at (1,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6); 

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B2);
\draw[line width=0.6cm,color=lightgray] (W1)--(1,0); \draw[line width=0.6cm,color=lightgray] (B3)--(1,6);   

%edge
\draw[line width=0.07cm]  (W1)--(B1); \draw[line width=0.07cm]  (W1)--(B3); \draw[line width=0.07cm]  (W1)--(1,0); 
\draw[line width=0.07cm]  (W1)--(0,2); \draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2);
\draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W3)--(B2); \draw[line width=0.07cm]  (W3)--(B3);
\draw[line width=0.07cm]  (W3)--(6,5); \draw[line width=0.07cm]  (W3)--(4,6); \draw[line width=0.07cm]  (4,0)--(B1); 
\draw[line width=0.07cm]  (6,2)--(B2); \draw[line width=0.07cm]  (0,5)--(B3); \draw[line width=0.07cm]  (1,6)--(B3);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt, fill=white] (5,5) circle [radius=0.24] ;
\end{tikzpicture} }} ;  

\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$&$e_4\sfA$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-2,-2)$&$T_{20}\cong T(-2,-1)$&$T_{30}\cong T(-1,-1)$&$T_{40}\cong T(-3,-2)$ \\
$T_{01}\cong T(2,2)$&$T_{11}\cong R$&$T_{21}\cong T(0,1)$&$T_{31}\cong T(1,1)$&$T_{41}\cong T(-1,0)$ \\
$T_{02}\cong T(2,1)$&$T_{12}\cong T(0,-1)$&$T_{22}\cong R$&$T_{32}\cong T(1,0)$&$T_{42}\cong T(-1,-1)$ \\
$T_{03}\cong T(1,1)$&$T_{13}\cong T(-1,-1)$&$T_{23}\cong T(-1,0)$&$T_{33}\cong R$&$T_{43}\cong T(-2,-1)$\\ 
$T_{04}\cong T(3,2)$&$T_{14}\cong T(1,0)$&$T_{24}\cong T(1,1)$&$T_{34}\cong T(2,1)$&$T_{44}\cong R$\\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$}; \node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
%fundamental domein
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1);
\draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  \draw[line width=0.06cm] (3,5)--(W3); 
\draw[line width=0.06cm] (2,5)--(B3);\draw[line width=0.06cm] (0,3)--(W4);  \draw[line width=0.06cm] (0,2)--(B4); \draw[line width=0.06cm] (B3)--(W2); 
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ;\filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ;\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;
%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};

\node (Q0a) at (0,0){{\Large$0$}}; \node (Q0b) at (5,0){{\Large$0$}}; \node (Q0c) at (5,5){{\Large$0$}}; \node (Q0d) at (0,5){{\Large$0$}}; 
\node (Q1a) at (2.5,0){{\Large$1$}}; \node (Q1b) at (2.5,5){{\Large$1$}}; \node (Q2) at (3.25,3.25){{\Large$2$}}; 
\node (Q3a) at (0,2.5){{\Large$3$}}; \node (Q3b) at (5,2.5){{\Large$3$}}; \node (Q4) at (2.3,2.3){{\Large$4$}}; 
%fundamental domein
%\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%edge
\draw[lightgray, line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);\draw[lightgray, line width=0.06cm] (2,0)--(W1); 
\draw[lightgray, line width=0.06cm] (3,0)--(B1);\draw[lightgray, line width=0.06cm] (5,2)--(W2);  \draw[lightgray, line width=0.06cm] (5,3)--(B2);  
\draw[lightgray, line width=0.06cm] (3,5)--(W3); \draw[lightgray, line width=0.06cm] (2,5)--(B3);\draw[lightgray, line width=0.06cm] (0,3)--(W4);  
\draw[lightgray, line width=0.06cm] (0,2)--(B4);  \draw[lightgray, line width=0.06cm] (B3)--(W2);  
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,1) circle [radius=0.20] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2,4) circle [radius=0.20] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,2) circle [radius=0.20] ;
%white
\draw  [line width=1.6pt, draw=lightgray,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt, draw=lightgray,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (1,3) circle [radius=0.20] ;

\draw[->, line width=0.08cm] (Q3a)--(Q0a);\draw[->, line width=0.08cm] (Q3a)--(Q0d);\draw[->, line width=0.08cm] (Q1a)--(Q0a);
\draw[->, line width=0.08cm] (Q1a)--(Q0b); \draw[->, line width=0.08cm] (Q3b)--(Q0b);\draw[->, line width=0.08cm] (Q3b)--(Q0c);
\draw[->, line width=0.08cm] (Q1b)--(Q0d); \draw[->, line width=0.08cm] (Q1b)--(Q0c); \draw[->, line width=0.08cm] (Q0b)--(Q4);
\draw[->, line width=0.08cm] (Q4)--(Q3a); \draw[->, line width=0.08cm] (Q4)--(Q1a); \draw[->, line width=0.08cm] (Q0d)--(Q4);
\draw[->, line width=0.08cm] (Q0a)--(Q4); \draw[->, line width=0.08cm] (Q4)--(Q2); \draw[->, line width=0.08cm] (Q2)--(Q1b); 
\draw[->, line width=0.08cm] (Q2)--(Q3b); \draw[->, line width=0.08cm] (Q0c)--(Q2);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B1)--(W2); \draw[line width=0.5cm,color=lightgray] (B2)--(W3); 
\draw[line width=0.5cm,color=lightgray] (B3)--(W4); \draw[line width=0.5cm,color=lightgray] (B4)--(W1);

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B2)--(W3); \draw[line width=0.5cm,color=lightgray] (B3)--(W4); 
\draw[line width=0.5cm,color=lightgray] (B1)--(W1); \draw[line width=0.5cm,color=lightgray] (B4)--(0,2); \draw[line width=0.5cm,color=lightgray] (W2)--(5,2); 

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B4)--(W1);  \draw[line width=0.5cm,color=lightgray] (B2)--(W2);
\draw[line width=0.5cm,color=lightgray] (B3)--(W4);  \draw[line width=0.5cm,color=lightgray] (B1)--(3,0);\draw[line width=0.5cm,color=lightgray] (W3)--(3,5);  

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B4)--(W1); \draw[line width=0.5cm,color=lightgray] (B3)--(W2); \draw[line width=0.5cm,color=lightgray] (B1)--(3,0); 
\draw[line width=0.5cm,color=lightgray] (W3)--(3,5); \draw[line width=0.5cm,color=lightgray] (B2)--(5,3); \draw[line width=0.5cm,color=lightgray] (W4)--(0,3);   

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B4)--(W1); \draw[line width=0.5cm,color=lightgray] (B1)--(W2); \draw[line width=0.5cm,color=lightgray] (B2)--(5,3);
\draw[line width=0.5cm,color=lightgray] (B3)--(W3); \draw[line width=0.5cm,color=lightgray] (W4)--(0,3);

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
\node (W1) at (2,1){$$}; \node (B1) at (3,1){$$}; \node (W2) at (4,2){$$}; \node (B2) at (4,3){$$};
\node (W3) at (3,4){$$}; \node (B3) at (2,4){$$}; \node (W4) at (1,3){$$}; \node (B4) at (1,2){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%perfectmatching
\draw[line width=0.5cm,color=lightgray] (B1)--(W2); \draw[line width=0.5cm,color=lightgray] (B2)--(W3); \draw[line width=0.5cm,color=lightgray] (B4)--(W4); 
\draw[line width=0.5cm,color=lightgray] (W1)--(2,0); \draw[line width=0.5cm,color=lightgray] (B3)--(2,5);  

%edge
\draw[line width=0.06cm]  (W1)--(B1)--(W2)--(B2)--(W3)--(B3)--(W4)--(B4)--(W1);
\draw[line width=0.06cm] (2,0)--(W1); \draw[line width=0.06cm] (3,0)--(B1); \draw[line width=0.06cm] (5,2)--(W2);  \draw[line width=0.06cm] (5,3)--(B2);  
\draw[line width=0.06cm] (3,5)--(W3); \draw[line width=0.06cm] (2,5)--(B3); \draw[line width=0.06cm] (0,3)--(W4);  
\draw[line width=0.06cm] (0,2)--(B4);  \draw[line width=0.06cm] (B3)--(W2); 

%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (4,3) circle [radius=0.20] ;
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.20] ; \filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.20] ;

%white
\draw  [line width=1.6pt,fill=white] (2,1) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (4,2) circle [radius=0.20] ;
\draw  [line width=1.6pt,fill=white] (3,4) circle [radius=0.20] ;\draw  [line width=1.6pt,fill=white] (1,3) circle [radius=0.20] ;
\end{tikzpicture}
 }} ;  

\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$&$e_4\sfB$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-2,-1)$&$T_{20}\cong T(1,1)$&$T_{30}\cong T(1,0)$&$T_{40}\cong T(-1,-1)$ \\
$T_{01}\cong T(2,1)$&$T_{11}\cong R$&$T_{21}\cong T(3,2)$&$T_{31}\cong T(3,1)$&$T_{41}\cong T(1,0)$ \\
$T_{02}\cong T(-1,-1)$&$T_{12}\cong T(-3,-2)$&$T_{22}\cong R$&$T_{32}\cong T(0,-1)$&$T_{42}\cong T(-2,-2)$ \\
$T_{03}\cong T(-1,0)$&$T_{13}\cong T(-3,-1)$&$T_{23}\cong T(0,1)$&$T_{33}\cong R$&$T_{43}\cong T(-2,-1)$\\ 
$T_{04}\cong T(1,1)$&$T_{14}\cong T(-1,0)$&$T_{24}\cong T(2,2)$&$T_{34}\cong T(2,1)$&$T_{44}\cong R$\\ \hline 
\end{tabular}
\begin{tikzpicture}
\node [red]  at (3,8.5) {$(e_0\sfA)^*$}; 
\node (A0+) at (3,7.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (6,7) {$e_4\sfA$}; 
\node (A4) at (6,6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (-3,8.5) {$e_1\sfA$}; 
\node (A1) at (-3,7.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (3,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (3,2.5) {$(e_3\sfA)^*$}; 
\node (A3+) at (3,1.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,10) {$(e_2\sfB)^*$}; 
\node (B2+) at (0,9)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,7) {$e_4\sfB$}; 
\node (B4) at (0,6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (3,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (1,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,2) {$(e_0\sfB)^*$}; 
\node (B0+) at (0,3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (8.3,3) {$e_1\sfB$}; 
\node (B1) at (7,3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (1,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (8.5,0) {$(e_3\sfB)^*$}; 
\node (B3+) at (7,0)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (4,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (7.5,-3) {$e_2\sfA$}; 
\node (A2) at (6,-3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,1) {$e_0\sfB$}; 
\node (B0) at (0,0)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (1,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (3,-5.5) {$(e_1\sfA)^*$}; 
\node (A1+) at (3,-4.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,-4) {$(e_4\sfB)^*$}; 
\node (B4+) at (0,-3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (0,-7) {$e_2\sfB$}; 
\node (B2) at (0,-6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (1,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (-6,7) {$(e_2\sfA)^*$}; 
\node (A2+) at (-6,6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (-8.3,3) {$e_3\sfB$}; 
\node (B3) at (-7,3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (1,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (1,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [blue]  at (-8.5,0) {$(e_1\sfB)^*$}; 
\node (B1+) at (-7,0)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [blue, line width=0.196cm] (0,0) rectangle (5,4);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (-3,2.5) {$e_3\sfA$}; 
\node (A3) at (-3,1.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (-7.5,-3) {$(e_4\sfA)^*$}; 
\node (A4+) at (-6,-3)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}}};

\node [red]  at (-3,-5.5) {$e_0\sfA$}; 
\node (A0) at (-3,-4.5)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (5,4); 
\draw [red, line width=0.196cm] (0,0) rectangle (5,4);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw [thick, fill=black] (1,1) circle [radius=0.2]; 
\filldraw [thick, fill=black] (2,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,2) circle [radius=0.2]; 
\filldraw [thick, fill=black] (3,3) circle [radius=0.2]; 
\filldraw [thick, fill=black] (4,3) circle [radius=0.2]; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\node (Q0a) at (2.75,0){{\LARGE$0$}}; \node (Q0b) at (2.75,6){{\LARGE$0$}}; \node (Q1a) at (1.5,0){{\LARGE$1$}}; \node (Q1b) at (1.5,6){{\LARGE$1$}}; 
\node (Q2a) at (0,0){{\LARGE$2$}}; \node (Q2b) at (6,0){{\LARGE$2$}}; \node (Q2c) at (6,6){{\LARGE$2$}}; \node (Q2d) at (0,6){{\LARGE$2$}}; 
\node (Q3a) at (0,3.75){{\LARGE$3$}}; \node (Q3b) at (6,3.75){{\LARGE$3$}};
\node (Q4a) at (4.5,0){{\LARGE$4$}}; \node (Q4b) at (4.5,6){{\LARGE$4$}}; \node (Q5a) at (0,2.5){{\LARGE$5$}}; \node (Q5b) at (6,2.5){{\LARGE$5$}};
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray, line width=0.072cm]  (W1)--(1,0); \draw[lightgray, line width=0.072cm]  (W1)--(2,0); \draw[lightgray, line width=0.072cm]  (W1)--(0,2);
\draw[lightgray, line width=0.072cm]  (B1)--(W1); \draw[lightgray, line width=0.072cm]  (B1)--(W2); \draw[lightgray, line width=0.072cm]  (B1)--(4,0);
\draw[lightgray, line width=0.072cm]  (W2)--(0,3); \draw[lightgray, line width=0.072cm]  (W2)--(B2); \draw[lightgray, line width=0.072cm]  (W2)--(B3);
\draw[lightgray, line width=0.072cm]  (B2)--(5,0); \draw[lightgray, line width=0.072cm]  (B2)--(6,2); \draw[lightgray, line width=0.072cm]  (B2)--(6,3); 
\draw[lightgray, line width=0.072cm]  (B2)--(W3); \draw[lightgray, line width=0.072cm]  (B2)--(2,6); \draw[lightgray, line width=0.072cm]  (B3)--(0,5); 
\draw[lightgray, line width=0.072cm]  (B3)--(1,6); \draw[lightgray, line width=0.072cm]  (W3)--(4,6); \draw[lightgray, line width=0.072cm]  (W3)--(5,6); 
\draw[lightgray, line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,draw=lightgray,fill=white] (1,1) circle [radius=0.24] ;\draw  [line width=1.92pt, draw=lightgray,fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,draw=lightgray,fill=white] (5,5)circle [radius=0.24] ; 
%arrow
\draw[->, line width=0.096cm] (Q0b)--(Q1b); \draw[->, line width=0.096cm] (Q0a)--(Q4a); 
\draw[->, line width=0.096cm] (Q0b)--(Q4b); \draw[->, line width=0.096cm] (Q0b)--(Q1b); \draw[->, line width=0.096cm] (Q4b)--(Q2c); 
\draw[->, line width=0.096cm] (Q1b)--(Q2d); \draw[->, line width=0.096cm] (Q4a)--(Q2b); \draw[->, line width=0.096cm] (Q1b)--(Q4a);
\draw[->, line width=0.096cm] (Q2a)--(Q5a); \draw[->, line width=0.096cm] (Q2c)--(Q3b); \draw[->, line width=0.096cm] (Q2d)--(Q3a);
\draw[->, line width=0.096cm] (Q3a)--(Q1b); \draw[->, line width=0.096cm] (Q3b)--(Q0b); \draw[->, line width=0.096cm] (Q4a)--(Q5a);
\draw[->, line width=0.096cm] (Q5a)--(Q0a); \draw[->, line width=0.096cm] (Q5a)--(Q3a); 
\draw[->, line width=0.096cm] (Q2b)--(Q5b); \draw[->, line width=0.096cm] (Q5b)--(Q3b); 
\draw[->, line width=0.096cm] (Q0a)--(Q1a); \draw[->, line width=0.096cm] (Q1a)--(Q2a); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.7,-1.4) {$\sfP_2$}; \node at (10,-1.4) {$\sfP_3$}; 
\node at (3.3,-4.5) {$\sfP_4$};\node at (6.7,-4.5) {$\sfP_5$}; \node at (10,-4.5) {$\sfP_6$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W1)--(0,2); 
\draw[line width=0.6cm,color=lightgray] (B2)--(6,2); \draw[line width=0.6cm,color=lightgray] (W3)--(6,5); \draw[line width=0.6cm,color=lightgray] (B3)--(0,5);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.6cm,color=lightgray] (W3)--(6,5); \draw[line width=0.6cm,color=lightgray] (B3)--(0,5);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }}; 

\node (PM2) at (6.7,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.6cm,color=lightgray] (W3)--(5,6); \draw[line width=0.6cm,color=lightgray] (B2)--(5,0);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }} ;  

\node (PM3) at (10,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B3);  
\draw[line width=0.6cm,color=lightgray] (W1)--(0,2); \draw[line width=0.6cm,color=lightgray] (B1)--(4,0); 
\draw[line width=0.6cm,color=lightgray] (W3)--(4,6); \draw[line width=0.6cm,color=lightgray] (B2)--(6,2);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }} ; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching 
\draw[line width=0.6cm,color=lightgray] (W1)--(1,0); \draw[line width=0.6cm,color=lightgray] (B1)--(4,0); 
\draw[line width=0.6cm,color=lightgray] (W2)--(0,3); \draw[line width=0.6cm,color=lightgray] (B2)--(6,3); 
\draw[line width=0.6cm,color=lightgray] (W3)--(4,6); \draw[line width=0.6cm,color=lightgray] (B3)--(1,6);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }}; 

\node (PM5) at (6.7,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B2);
\draw[line width=0.6cm,color=lightgray] (W1)--(1,0); \draw[line width=0.6cm,color=lightgray] (B3)--(1,6);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }}; 

\node (PM6) at (10,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (3,1){$$}; \node (B2) at (5,3){$$}; \node (B3) at (1,5){$$};  
\node (W1) at (1,1){$$}; \node (W2) at (3,3){$$}; \node (W3) at (5,5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); 
\draw[line width=0.6cm,color=lightgray] (W1)--(2,0); \draw[line width=0.6cm,color=lightgray] (B3)--(0,5);
\draw[line width=0.6cm,color=lightgray] (W3)--(6,5); \draw[line width=0.6cm,color=lightgray] (B2)--(2,6);
%edge
\draw[line width=0.072cm]  (W1)--(1,0); \draw[line width=0.072cm]  (W1)--(2,0); \draw[line width=0.072cm]  (W1)--(0,2);
\draw[line width=0.072cm]  (B1)--(W1); \draw[line width=0.072cm]  (B1)--(W2); \draw[line width=0.072cm]  (B1)--(4,0);
\draw[line width=0.072cm]  (W2)--(0,3); \draw[line width=0.072cm]  (W2)--(B2); \draw[line width=0.072cm]  (W2)--(B3);
\draw[line width=0.072cm]  (B2)--(5,0); \draw[line width=0.072cm]  (B2)--(6,2); \draw[line width=0.072cm]  (B2)--(6,3); 
\draw[line width=0.072cm]  (B2)--(W3); \draw[line width=0.072cm]  (B2)--(2,6); \draw[line width=0.072cm]  (B3)--(0,5); 
\draw[line width=0.072cm]  (B3)--(1,6); \draw[line width=0.072cm]  (W3)--(4,6); \draw[line width=0.072cm]  (W3)--(5,6); 
\draw[line width=0.072cm]  (W3)--(6,5);
%black
\filldraw  [ultra thick, fill=black] (3,1) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5,3) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (1,5) circle [radius=0.24] ;
%white
\draw  [line width=1.92pt,fill=white] (1,1) circle [radius=0.24] ; \draw  [line width=1.92pt, fill=white] (3,3) circle [radius=0.24] ;
\draw  [line width=1.92pt,fill=white] (5,5)circle [radius=0.24] ; 
\end{tikzpicture}
 }} ;  

\end{tikzpicture}
\begin{tabular}{|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(2,2,1)$&$T_{20}\cong T(1,1,1)$ \\
$T_{01}\cong T(-2,-2,-1)$&$T_{11}\cong R$&$T_{21}\cong T(-1,-1,0)$ \\
$T_{02}\cong T(-1,-1,-1)$&$T_{12}\cong T(1,1,0)$&$T_{22}\cong R$ \\
$T_{03}\cong T(-2,-3,-2)$&$T_{13}\cong T(0,-1,-1)$&$T_{23}\cong T(-1,-2,-1)$ \\
$T_{04}\cong T(-1,-2,-1)$&$T_{14}\cong T(1,0,0)$&$T_{24}\cong T(0,-1,0)$ \\
$T_{05}\cong T(-1,-1,0)$&$T_{15}\cong T(1,1,1)$&$T_{25}\cong T(0,0,1)$ \\ \hline
$e_3\sfA$&$e_4\sfA$&$e_5\sfA$ \\ \hline
$T_{30}\cong T(2,3,2)$&$T_{40}\cong T(1,2,1)$&$T_{50}\cong T(1,1,0)$ \\
$T_{31}\cong T(0,1,1)$&$T_{41}\cong T(-1,0,0)$&$T_{51}\cong T(-1,-1,-1)$ \\
$T_{32}\cong T(1,2,1)$&$T_{42}\cong T(0,1,0)$&$T_{52}\cong T(0,0,-1)$ \\
$T_{33}\cong R$&$T_{43}\cong T(-1,-1,-1)$&$T_{53}\cong T(-1,-2,-2)$\\ 
$T_{34}\cong T(1,1,1)$&$T_{44}\cong R$&$T_{54}\cong T(0,-1,-1)$\\
$T_{35}\cong T(1,2,2)$&$T_{45}\cong T(0,1,1)$&$T_{55}\cong R$\\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
%\draw[line width=0.024cm]  (0,0) rectangle (4,4);
\node (Q0a) at (2,0){$0$}; \node (Q0b) at (2,4){$0$}; \node (Q1) at (2,2){$1$}; 
\node (Q2a) at (0,0.75){$2$}; \node (Q2b) at (4,0.75){$2$}; \node (Q3a) at (0.75,0){$3$}; \node (Q3b) at (0.75,4){$3$};
\node (Q4a) at (0,2){$4$}; \node (Q4b) at (4,2){$4$};
\node (Q5a) at (0,0){$5$}; \node (Q5b) at (4,0){$5$}; \node (Q5c) at (4,4){$5$}; \node (Q5d) at (0,4){$5$};
%edge
\draw[lightgray, line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[lightgray, line width=0.05cm]  (W2)--(B1); \draw[lightgray, line width=0.05cm]  (W1)--(B2); 
\draw[lightgray, line width=0.05cm]  (W3)--(B4); \draw[lightgray, line width=0.05cm]  (W4)--(B3);
\draw[lightgray, line width=0.05cm]  (B1)--(0.5,0); \draw[lightgray, line width=0.05cm]  (B1)--(1,0); 
\draw[lightgray, line width=0.05cm]  (B1)--(0,0.5); \draw[lightgray, line width=0.05cm]  (B1)--(0,1);
\draw[lightgray, line width=0.05cm]  (W1)--(3.5,0); \draw[lightgray, line width=0.05cm]  (W1)--(4,0.5); 
\draw[lightgray, line width=0.05cm]  (W4)--(0,3.5); \draw[lightgray, line width=0.05cm]  (W4)--(0.5,4);
\draw[lightgray, line width=0.05cm]  (B4)--(3.5,4); \draw[lightgray, line width=0.05cm]  (B4)--(4,3.5); 
\draw[lightgray, line width=0.05cm]  (W3)--(1,4); \draw[lightgray, line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,draw=lightgray, fill=white] (3.5,0.5) circle [radius=0.16] ; \draw  [line width=1.28pt,draw=lightgray, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray, fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt,draw=lightgray, fill=white] (0.5,3.5)circle [radius=0.16] ;
%arrow
\draw[->, line width=0.064cm] (Q1)--(Q3b); \draw[->, line width=0.064cm] (Q1)--(Q0a); \draw[->, line width=0.064cm] (Q0a)--(Q2b); 
\draw[->, line width=0.064cm] (Q0a)--(Q4a); \draw[->, line width=0.064cm] (Q2b)--(Q1); \draw[->, line width=0.064cm] (Q4a)--(Q1); 
\draw[->, line width=0.064cm] (Q3b)--(Q4a); \draw[->, line width=0.064cm] (Q3b)--(Q0b); \draw[->, line width=0.064cm] (Q0b)--(Q4b); 
\draw[->, line width=0.064cm] (Q4b)--(Q2b); \draw[->, line width=0.064cm] (Q4b)--(Q5c); \draw[->, line width=0.064cm] (Q4a)--(Q5d);  
\draw[->, line width=0.064cm] (Q5c)--(Q0b); \draw[->, line width=0.064cm] (Q5b)--(Q0a); \draw[->, line width=0.064cm] (Q2b)--(Q5b); 
\draw[->, line width=0.064cm] (Q5d)--(Q3b); \draw[->, line width=0.064cm] (Q4a)--(Q2a); \draw[->, line width=0.064cm] (Q2a)--(Q5a); 
\draw[->, line width=0.064cm] (Q5a)--(Q3a); \draw[->, line width=0.064cm] (Q3a)--(Q0a);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.7,-1.4) {$\sfP_2$}; \node at (10,-1.4) {$\sfP_3$}; 
\node at (3.3,-4.5) {$\sfP_4$};\node at (6.7,-4.5) {$\sfP_5$}; \node at (10,-4.5) {$\sfP_6$}; 

\node (PM0) at (0,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5); \draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5); 
\draw[line width=0.4cm,color=lightgray] (W4)--(0,3.5); \draw[line width=0.4cm,color=lightgray] (B4)--(4,3.5); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B3); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5); \draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.7,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.4cm,color=lightgray] (W4)--(0.5,4); \draw[line width=0.4cm,color=lightgray] (B1)--(0.5,0); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (10,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W3)--(1,4); \draw[line width=0.4cm,color=lightgray] (B1)--(1,0); 
\draw[line width=0.4cm,color=lightgray] (W4)--(0,3.5); \draw[line width=0.4cm,color=lightgray] (B4)--(4,3.5); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }} ; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W1)--(B2); 
\draw[line width=0.4cm,color=lightgray] (W3)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W4)--(0,3.5); \draw[line width=0.4cm,color=lightgray] (B4)--(4,3.5); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.7,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W3)--(B2); 
\draw[line width=0.4cm,color=lightgray] (W4)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W1)--(3.5,0); \draw[line width=0.4cm,color=lightgray] (B4)--(3.5,4); 
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM6) at (10,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (1.5,2.5){$$}; \node (B4) at (3.5,3.5){$$};  
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (2.5,2.5){$$}; \node (W4) at (0.5,3.5){$$}; 
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W1)--(3.5,0); \draw[line width=0.4cm,color=lightgray] (B4)--(3.5,4);
\draw[line width=0.4cm,color=lightgray] (W3)--(4,1); \draw[line width=0.4cm,color=lightgray] (B1)--(0,1);
%edge
\draw[line width=0.05cm]  (W2)--(B2)--(W3)--(B3)--(W2) ; 
\draw[line width=0.05cm]  (W2)--(B1); \draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W3)--(B4); \draw[line width=0.05cm]  (W4)--(B3);
\draw[line width=0.05cm]  (B1)--(0.5,0); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (W1)--(3.5,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (W4)--(0,3.5); \draw[line width=0.05cm]  (W4)--(0.5,4);
\draw[line width=0.05cm]  (B4)--(3.5,4); \draw[line width=0.05cm]  (B4)--(4,3.5); \draw[line width=0.05cm]  (W3)--(1,4); \draw[line width=0.05cm]  (W3)--(4,1);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (1.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ; \draw [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (2.5,2.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (0.5,3.5)circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\end{tikzpicture}
\begin{tabular}{|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-1,-2,-1)$&$T_{20}\cong T(1,1,1)$ \\
$T_{01}\cong T(1,2,1)$&$T_{11}\cong R$&$T_{21}\cong T(2,3,2)$ \\
$T_{02}\cong T(-1,-1,-1)$&$T_{12}\cong T(-2,-3,-2)$&$T_{22}\cong R$ \\
$T_{03}\cong T(0,0,-1)$&$T_{13}\cong T(-1,-2,-2)$&$T_{23}\cong T(1,1,0)$ \\
$T_{04}\cong T(1,1,0)$&$T_{14}\cong T(0,-1,-1)$&$T_{24}\cong T(2,2,1)$ \\
$T_{05}\cong T(0,-1,-1)$&$T_{15}\cong T(-1,-3,-2)$&$T_{25}\cong T(1,0,0)$ \\ \hline
$e_3\sfB$&$e_4\sfB$&$e_5\sfB$ \\ \hline
$T_{30}\cong T(0,0,1)$&$T_{40}\cong T(-1,-1,0)$&$T_{50}\cong T(0,1,1)$ \\
$T_{31}\cong T(1,2,2)$&$T_{41}\cong T(0,1,1)$&$T_{51}\cong T(1,3,2)$ \\
$T_{32}\cong T(-1,-1,0)$&$T_{42}\cong T(-2,-2,-1)$&$T_{52}\cong T(-1,0,0)$ \\
$T_{33}\cong R$&$T_{43}\cong T(-1,-1,-1)$&$T_{53}\cong T(0,1,0)$\\ 
$T_{34}\cong T(1,1,1)$&$T_{44}\cong R$&$T_{54}\cong T(1,2,1)$\\
$T_{35}\cong T(0,-1,0)$&$T_{45}\cong T(-1,-2,-1)$&$T_{55}\cong R$\\ \hline 
\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);

%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
%\draw[line width=0.024cm]  (0,0) rectangle (4,4);

\node (Q0a) at (0,1.5){$0$}; \node (Q0b) at (4,1.5){$0$}; 
\node (Q1) at (1.5,2.2){$1$}; \node (Q2a) at (1.25,0){$2$}; \node (Q2b) at (1.25,4){$2$}; 
\node (Q3a) at (2.5,0){$3$}; \node (Q3b) at (2.5,4){$3$}; \node (Q4) at (2.6,2.5){$4$}; 
\node (Q5a) at (0,0){$5$}; \node (Q5b) at (4,0){$5$}; \node (Q5c) at (4,4){$5$}; \node (Q5d) at (0,4){$5$}; 

%edge
\draw[lightgray, line width=0.05cm]  (B1)--(W2); \draw[lightgray, line width=0.05cm]  (B1)--(0,0.5); \draw[lightgray, line width=0.05cm]  (B1)--(1,0); 
\draw[lightgray, line width=0.05cm]  (W2)--(B2); \draw[lightgray, line width=0.05cm]  (W2)--(B3); \draw[lightgray, line width=0.05cm]  (W3)--(B2);
\draw[lightgray, line width=0.05cm]  (B2)--(W1); \draw[lightgray, line width=0.05cm]  (W4)--(B2); \draw[lightgray, line width=0.05cm]  (B2)--(1.75,0); 
\draw[lightgray, line width=0.05cm]  (W1)--(3,0); \draw[lightgray, line width=0.05cm]  (W1)--(4,0.5); \draw[lightgray, line width=0.05cm]  (B3)--(W4); 
\draw[lightgray, line width=0.05cm]  (B3)--(0,2.5); \draw[lightgray, line width=0.05cm]  (W3)--(4,2.5); \draw[lightgray, line width=0.05cm]  (W3)--(B4);
\draw[lightgray, line width=0.05cm]  (W4)--(B4); \draw[lightgray, line width=0.05cm]  (W4)--(1,4); \draw[lightgray, line width=0.05cm]  (W4)--(1.75,4); 
\draw[lightgray, line width=0.05cm]  (B4)--(3,4);

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,3.5) circle [radius=0.16] ;

%white
\draw  [line width=1.28pt,draw=lightgray,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (1.5,3.5) circle [radius=0.16] ;

\draw[->, line width=0.064cm] (Q5a)--(Q2a); \draw[->, line width=0.064cm] (Q5b)--(Q3a); \draw[->, line width=0.064cm] (Q5d)--(Q2b); 
\draw[->, line width=0.064cm] (Q5c)--(Q3b); \draw[->, line width=0.064cm] (Q5c)--(Q0b); \draw[->, line width=0.064cm] (Q5d)--(Q0a);   
\draw[->, line width=0.064cm] (Q1)--(Q5d); \draw[->, line width=0.064cm] (Q1)--(Q2a); \draw[->, line width=0.064cm] (Q2a)--(Q3a); 
\draw[->, line width=0.064cm] (Q2a)--(Q0a); \draw[->, line width=0.064cm] (Q2b)--(Q3b); \draw[->, line width=0.064cm] (Q3b)--(Q4); 
\draw[->, line width=0.064cm] (Q3a)--(Q0b); \draw[->, line width=0.064cm] (Q4)--(Q5c); \draw[->, line width=0.064cm] (Q4)--(Q1);  
\draw[->, line width=0.064cm] (Q0a)--(Q5a); \draw[->, line width=0.064cm] (Q0b)--(Q5b); \draw[->, line width=0.064cm] (Q0a)--(Q1); 
\draw[->, line width=0.064cm] (Q0b)--(Q4);  
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(4,2.5); \draw[line width=0.4cm,color=lightgray] (B3)--(0,2.5);
\draw[line width=0.4cm,color=lightgray] (B1)--(1,0); \draw[line width=0.4cm,color=lightgray] (W1)--(3,0); \draw[line width=0.4cm,color=lightgray] (W4)--(1,4);
\draw[line width=0.4cm,color=lightgray] (B4)--(3,4);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.4cm,color=lightgray] (W3)--(4,2.5); \draw[line width=0.4cm,color=lightgray] (B3)--(0,2.5);
\draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5); \draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); \draw[line width=0.4cm,color=lightgray] (B2)--(1.75,0); 
\draw[line width=0.4cm,color=lightgray] (W4)--(1.75,4); \draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5); \draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); \draw[line width=0.4cm,color=lightgray] (W1)--(B2); 
\draw[line width=0.4cm,color=lightgray] (B1)--(1,0); \draw[line width=0.4cm,color=lightgray] (W4)--(1,4);  

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W3)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B3); 
\draw[line width=0.4cm,color=lightgray] (W1)--(3,0); \draw[line width=0.4cm,color=lightgray] (B4)--(3,4);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W4)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(4,2.5); 
\draw[line width=0.4cm,color=lightgray] (B3)--(0,2.5);  \draw[line width=0.4cm,color=lightgray] (W1)--(3,0);  \draw[line width=0.4cm,color=lightgray] (B4)--(3,4);   

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$&$e_4\sfA$ &$e_5\sfA$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-1,-1)$&$T_{20}\cong T(1,1)$&$T_{30}\cong T(-3,-2)$&$T_{40}\cong T(-1,0)$&$T_{50}\cong T(-2,-1)$ \\
$T_{01}\cong T(1,1)$&$T_{11}\cong R$&$T_{21}\cong T(2,2)$&$T_{31}\cong T(-2,-1)$&$T_{41}\cong T(0,1)$&$T_{51}\cong T(-1,0)$ \\
$T_{02}\cong T(-1,-1)$&$T_{12}\cong T(-2,-2)$&$T_{22}\cong R$&$T_{32}\cong T(-4,-3)$&$T_{42}\cong T(-2,-1)$&$T_{52}\cong T(-3,-2)$ \\
$T_{03}\cong T(3,2)$&$T_{13}\cong T(2,1)$&$T_{23}\cong T(4,3)$&$T_{33}\cong R$&$T_{43}\cong T(2,2)$&$T_{53}\cong T(1,1)$ \\
$T_{04}\cong T(1,0)$&$T_{14}\cong T(0,-1)$&$T_{24}\cong T(2,1)$&$T_{34}\cong T(-2,-2)$&$T_{44}\cong R$&$T_{54}\cong T(-1,-1)$ \\
$T_{05}\cong T(2,1)$&$T_{15}\cong T(1,0)$&$T_{25}\cong T(3,2)$&$T_{35}\cong T(-1,-1)$&$T_{45}\cong T(1,1)$&$T_{55}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);

%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
%\draw[line width=0.024cm]  (0,0) rectangle (4,4); 

\node (Q0a) at (0,1){$0$}; \node (Q0b) at (4,1){$0$}; \node (Q1a) at (0,2){$1$}; \node (Q1b) at (4,2){$1$}; \node (Q2a) at (1.5,0){$2$};
\node (Q2b) at (1.5,4){$2$}; \node (Q3a) at (2.5,0){$3$}; \node (Q3b) at (2.5,4){$3$}; \node (Q4) at (2,2.5){$4$};
\node (Q5a) at (0,0){$5$}; \node (Q5b) at (4,0){$5$}; \node (Q5c) at (4,4){$5$}; \node (Q5d) at (0,4){$5$};   

%edge
\draw[lightgray, line width=0.05cm]  (B1)--(0,1.5); \draw[lightgray, line width=0.05cm]  (W3)--(4,1.5); 
\draw[lightgray, line width=0.05cm]  (B1)--(W2); \draw[lightgray, line width=0.05cm]  (B1)--(0,0.5); \draw[lightgray, line width=0.05cm]  (B1)--(1,0); 
\draw[lightgray, line width=0.05cm]  (W2)--(B2); \draw[lightgray, line width=0.05cm]  (W2)--(B3); \draw[lightgray, line width=0.05cm]  (W3)--(B2);
\draw[lightgray, line width=0.05cm]  (B2)--(W1); \draw[lightgray, line width=0.05cm]  (B2)--(1.75,0); 
\draw[lightgray, line width=0.05cm]  (W1)--(3,0); \draw[lightgray, line width=0.05cm]  (W1)--(4,0.5); \draw[lightgray, line width=0.05cm]  (B3)--(W4); 
\draw[lightgray, line width=0.05cm]  (B3)--(0,2.5); \draw[lightgray, line width=0.05cm]  (W3)--(4,2.5); \draw[lightgray, line width=0.05cm]  (W3)--(B4);
\draw[lightgray, line width=0.05cm]  (W4)--(B4); \draw[lightgray, line width=0.05cm]  (W4)--(1,4); 
\draw[lightgray, line width=0.05cm]  (W4)--(1.75,4); \draw[lightgray, line width=0.05cm]  (B4)--(3,4);

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,3.5) circle [radius=0.16] ;

%white
\draw  [line width=1.28pt,draw=lightgray,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (1.5,3.5) circle [radius=0.16] ;

\draw[->, line width=0.064cm] (Q0a)--(Q5a); \draw[->, line width=0.064cm] (Q0b)--(Q5b); \draw[->, line width=0.064cm] (Q0b)--(Q4); 
\draw[->, line width=0.064cm] (Q1a)--(Q0a); \draw[->, line width=0.064cm] (Q1b)--(Q0b); \draw[->, line width=0.064cm] (Q1a)--(Q4); 
\draw[->, line width=0.064cm] (Q2a)--(Q3a); \draw[->, line width=0.064cm] (Q2b)--(Q3b); \draw[->, line width=0.064cm] (Q2a)--(Q1a);
\draw[->, line width=0.064cm] (Q3a)--(Q0b); \draw[->, line width=0.064cm] (Q3b)--(Q4);  \draw[->, line width=0.064cm] (Q4)--(Q2a); 
\draw[->, line width=0.064cm] (Q4)--(Q5c);  \draw[->, line width=0.064cm] (Q4)--(Q5d); \draw[->, line width=0.064cm] (Q5a)--(Q2a);   
\draw[->, line width=0.064cm] (Q5d)--(Q2b); \draw[->, line width=0.064cm] (Q5b)--(Q3a); \draw[->, line width=0.064cm] (Q5c)--(Q3b);  
\draw[->, line width=0.064cm] (Q5d)--(Q1a); \draw[->, line width=0.064cm] (Q5c)--(Q1b);      
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.4cm,color=lightgray] (B1)--(0,1.5); \draw[line width=0.4cm,color=lightgray] (W3)--(4,1.5); 

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5); \draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5);   
\draw[line width=0.4cm,color=lightgray] (B3)--(0,2.5); \draw[line width=0.4cm,color=lightgray] (W3)--(4,2.5);   

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); \draw[line width=0.4cm,color=lightgray] (B2)--(1.75,0);
\draw[line width=0.4cm,color=lightgray] (W4)--(1.75,4); \draw[line width=0.4cm,color=lightgray] (B1)--(0,0.5); \draw[line width=0.4cm,color=lightgray] (W1)--(4,0.5);

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B3); \draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(B4);
\draw[line width=0.4cm,color=lightgray] (B1)--(1,0); \draw[line width=0.4cm,color=lightgray] (W4)--(1,4);

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W3)--(B2); 
\draw[line width=0.4cm,color=lightgray] (W4)--(B3); \draw[line width=0.4cm,color=lightgray] (W1)--(3,0); \draw[line width=0.4cm,color=lightgray] (B4)--(3,4);    

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,3.5){$$};
\node (W1) at (3.5,0.5){$$}; \node (W2) at (1.5,1.5){$$}; \node (W3) at (3.5,2.5){$$};  \node (W4) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W2)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B3); \draw[line width=0.4cm,color=lightgray] (B1)--(0,1.5);
\draw[line width=0.4cm,color=lightgray] (W3)--(4,1.5); \draw[line width=0.4cm,color=lightgray] (W1)--(3,0); \draw[line width=0.4cm,color=lightgray] (B4)--(3,4);    

%edge
\draw[line width=0.05cm]  (B1)--(0,1.5); \draw[line width=0.05cm]  (W3)--(4,1.5); 
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(0,0.5); \draw[line width=0.05cm]  (B1)--(1,0); 
\draw[line width=0.05cm]  (W2)--(B2); \draw[line width=0.05cm]  (W2)--(B3); \draw[line width=0.05cm]  (W3)--(B2);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(1.75,0); 
\draw[line width=0.05cm]  (W1)--(3,0); \draw[line width=0.05cm]  (W1)--(4,0.5); \draw[line width=0.05cm]  (B3)--(W4); 
\draw[line width=0.05cm]  (B3)--(0,2.5); \draw[line width=0.05cm]  (W3)--(4,2.5); \draw[line width=0.05cm]  (W3)--(B4);
\draw[line width=0.05cm]  (W4)--(B4); \draw[line width=0.05cm]  (W4)--(1,4); \draw[line width=0.05cm]  (W4)--(1.75,4); \draw[line width=0.05cm]  (B4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3.5,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (3.5,2.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$&$e_4\sfB$ &$e_5\sfB$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,1)$&$T_{20}\cong T(1,1)$&$T_{30}\cong T(-3,-2)$&$T_{40}\cong T(-1,0)$&$T_{50}\cong T(-2,-1)$ \\
$T_{01}\cong T(0,-1)$&$T_{11}\cong R$&$T_{21}\cong T(1,0)$&$T_{31}\cong T(-3,-3)$&$T_{41}\cong T(-1,-1)$&$T_{51}\cong T(-2,-2)$ \\
$T_{02}\cong T(-1,-1)$&$T_{12}\cong T(-1,0)$&$T_{22}\cong R$&$T_{32}\cong T(-4,-3)$&$T_{42}\cong T(-2,-1)$&$T_{52}\cong T(-3,-2)$ \\
$T_{03}\cong T(3,2)$&$T_{13}\cong T(3,3)$&$T_{23}\cong T(4,3)$&$T_{33}\cong R$&$T_{43}\cong T(2,2)$&$T_{53}\cong T(1,1)$ \\
$T_{04}\cong T(1,0)$&$T_{14}\cong T(1,1)$&$T_{24}\cong T(2,1)$&$T_{34}\cong T(-2,-2)$&$T_{44}\cong R$&$T_{54}\cong T(-1,-1)$ \\
$T_{05}\cong T(2,1)$&$T_{15}\cong T(2,2)$&$T_{25}\cong T(3,2)$&$T_{35}\cong T(-1,-1)$&$T_{45}\cong T(1,1)$&$T_{55}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};

\node (Q0) at (3,1.5){$0$}; \node (Q1a) at (0,2){$1$}; \node (Q1b) at (4,2){$1$}; 
\node (Q2) at (1,1.5){$2$}; \node (Q3a) at (2,0){$3$}; \node (Q3b) at (2,4){$3$}; \node (Q4) at (2,2.5){$4$};
\node (Q5a) at (0,0){$5$}; \node (Q5b) at (4,0){$5$}; \node (Q5c) at (4,4){$5$}; \node (Q5d) at (0,4){$5$};   
%\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%edge
\draw[lightgray, line width=0.05cm]  (B1)--(W2); \draw[lightgray, line width=0.05cm]  (B1)--(W3); \draw[lightgray, line width=0.05cm]  (B1)--(1.25,0);
\draw[lightgray, line width=0.05cm]  (W1)--(B2); \draw[lightgray, line width=0.05cm]  (W1)--(B3); \draw[lightgray, line width=0.05cm]  (W1)--(2.75,0); 
\draw[lightgray, line width=0.05cm]  (W3)--(B2); \draw[lightgray, line width=0.05cm]  (W2)--(B4);  \draw[lightgray, line width=0.05cm]  (W2)--(0,1.5);  
\draw[lightgray, line width=0.05cm]  (B3)--(W4); \draw[lightgray, line width=0.05cm]  (B3)--(4,1.5); 
\draw[lightgray, line width=0.05cm]  (B4)--(W3); \draw[lightgray, line width=0.05cm]  (B4)--(W5); \draw[lightgray, line width=0.05cm]  (B4)--(0,2.5); 
\draw[lightgray, line width=0.05cm]  (W4)--(B2); \draw[lightgray, line width=0.05cm]  (W4)--(B5); \draw[lightgray, line width=0.05cm]  (W4)--(4,2.5); 
\draw[lightgray, line width=0.05cm]  (W5)--(B5); \draw[lightgray, line width=0.05cm]  (W5)--(1.25,4); \draw[lightgray, line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,draw=lightgray,fill=white] (3,0.5) circle [radius=0.16] ;\draw [line width=1.28pt, draw=lightgray,fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw [line width=1.28pt, draw=lightgray,fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray,fill=white] (1.5,3.5) circle [radius=0.16] ;

\draw[->, line width=0.064cm] (Q0)--(Q4); \draw[->, line width=0.064cm] (Q0)--(Q5b); \draw[->, line width=0.064cm] (Q1a)--(Q2); 
\draw[->, line width=0.064cm] (Q1b)--(Q0);
\draw[->, line width=0.064cm] (Q2)--(Q4); \draw[->, line width=0.064cm] (Q2)--(Q5a); \draw[->, line width=0.064cm] (Q3a)--(Q0); 
\draw[->, line width=0.064cm] (Q3a)--(Q2);
\draw[->, line width=0.064cm] (Q3b)--(Q4); \draw[->, line width=0.064cm] (Q4)--(Q3a); \draw[->, line width=0.064cm] (Q4)--(Q5c);
\draw[->, line width=0.064cm] (Q4)--(Q5d); \draw[->, line width=0.064cm] (Q5a)--(Q3a); \draw[->, line width=0.064cm] (Q5a)--(Q1a); 
\draw[->, line width=0.064cm] (Q5b)--(Q3a); \draw[->, line width=0.064cm] (Q5b)--(Q1b); \draw[->, line width=0.064cm] (Q5c)--(Q1b); 
\draw[->, line width=0.064cm] (Q5c)--(Q3b); \draw[->, line width=0.064cm] (Q5d)--(Q1a); \draw[->, line width=0.064cm] (Q5d)--(Q3b);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W3)--(B2); \draw[line width=0.4cm,color=lightgray] (W2)--(B4);  \draw[line width=0.4cm,color=lightgray] (W4)--(B3); 
\draw[line width=0.4cm,color=lightgray] (B1)--(1.25,0); \draw[line width=0.4cm,color=lightgray] (W1)--(2.75,0); 
\draw[line width=0.4cm,color=lightgray] (B5)--(2.75,4); \draw[line width=0.4cm,color=lightgray] (W5)--(1.25,4);  

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W3)--(B2); \draw[line width=0.4cm,color=lightgray] (W1)--(B3);\draw[line width=0.4cm,color=lightgray] (W2)--(B1); 
\draw[line width=0.4cm,color=lightgray] (W5)--(B5); \draw[line width=0.4cm,color=lightgray] (W4)--(4,2.5); \draw[line width=0.4cm,color=lightgray] (B4)--(0,2.5);   

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W3)--(B2); \draw[line width=0.4cm,color=lightgray] (W1)--(B3); \draw[line width=0.4cm,color=lightgray] (W2)--(B4); 
\draw[line width=0.4cm,color=lightgray] (W4)--(B5); \draw[line width=0.4cm,color=lightgray] (B1)--(1.25,0); \draw[line width=0.4cm,color=lightgray] (W5)--(1.25,4);  

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); \draw[line width=0.4cm,color=lightgray] (W4)--(B5);  
\draw[line width=0.4cm,color=lightgray] (B1)--(1.25,0); \draw[line width=0.4cm,color=lightgray] (W5)--(1.25,4); 
\draw[line width=0.4cm,color=lightgray] (W2)--(0,1.5); \draw[line width=0.4cm,color=lightgray] (B3)--(4,1.5);    

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W3)--(B1); \draw[line width=0.4cm,color=lightgray] (W4)--(B2); \draw[line width=0.4cm,color=lightgray] (W5)--(B4);  
\draw[line width=0.4cm,color=lightgray] (W1)--(2.75,0); \draw[line width=0.4cm,color=lightgray] (B5)--(2.75,4);   
\draw[line width=0.4cm,color=lightgray] (W2)--(0,1.5); \draw[line width=0.4cm,color=lightgray] (B3)--(4,1.5);   
%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (3.5,1.5){$$};  \node (B4) at (1,2.5){$$};  \node (B5) at (2.5,3.5){$$};
\node (W1) at (3,0.5){$$}; \node (W2) at (0.5,1.5){$$}; \node (W3) at (1.5,1.5){$$};  \node (W4) at (3,2.5){$$};  \node (W5) at (1.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W3)--(B2); \draw[line width=0.4cm,color=lightgray] (W2)--(B1); \draw[line width=0.4cm,color=lightgray] (W4)--(B3);  
\draw[line width=0.4cm,color=lightgray] (W5)--(B4); \draw[line width=0.4cm,color=lightgray] (W1)--(2.75,0); \draw[line width=0.4cm,color=lightgray] (B5)--(2.75,4);  

%edge
\draw[line width=0.05cm]  (B1)--(W2); \draw[line width=0.05cm]  (B1)--(W3); \draw[line width=0.05cm]  (B1)--(1.25,0);
\draw[line width=0.05cm]  (W1)--(B2); \draw[line width=0.05cm]  (W1)--(B3); \draw[line width=0.05cm]  (W1)--(2.75,0); 
\draw[line width=0.05cm]  (W3)--(B2); \draw[line width=0.05cm]  (W2)--(B4);  \draw[line width=0.05cm]  (W2)--(0,1.5);  \draw[line width=0.05cm]  (B3)--(W4);  
\draw[line width=0.05cm]  (B3)--(4,1.5); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W5); \draw[line width=0.05cm]  (B4)--(0,2.5); 
\draw[line width=0.05cm]  (W4)--(B2); \draw[line width=0.05cm]  (W4)--(B5); \draw[line width=0.05cm]  (W4)--(4,2.5); 
\draw[line width=0.05cm]  (W5)--(B5); \draw[line width=0.05cm]  (W5)--(1.25,4); \draw[line width=0.05cm]  (B5)--(2.75,4);

%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (3.5,1.5) circle [radius=0.16] ; \filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (3,0.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (0.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,1.5)circle [radius=0.16] ; \draw  [line width=1.28pt, fill=white] (3,2.5) circle [radius=0.16] ;
\draw  [line width=1.28pt, fill=white] (1.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|} \hline 
$e_0\sfC$&$e_1\sfC$&$e_2\sfC$&$e_3\sfC$&$e_4\sfC$ &$e_5\sfC$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,1)$&$T_{20}\cong T(-4,-2)$&$T_{30}\cong T(-3,-2)$&$T_{40}\cong T(-1,0)$&$T_{50}\cong T(-2,-1)$ \\
$T_{01}\cong T(0,-1)$&$T_{11}\cong R$&$T_{21}\cong T(-4,-3)$&$T_{31}\cong T(-3,-3)$&$T_{41}\cong T(-1,-1)$&$T_{51}\cong T(-2,-2)$ \\
$T_{02}\cong T(4,2)$&$T_{12}\cong T(4,3)$&$T_{22}\cong R$&$T_{32}\cong T(1,0)$&$T_{42}\cong T(3,2)$&$T_{52}\cong T(2,1)$ \\
$T_{03}\cong T(3,2)$&$T_{13}\cong T(3,3)$&$T_{23}\cong T(-1,0)$&$T_{33}\cong R$&$T_{43}\cong T(2,2)$&$T_{53}\cong T(1,1)$ \\
$T_{04}\cong T(1,0)$&$T_{14}\cong T(1,1)$&$T_{24}\cong T(-3,-2)$&$T_{34}\cong T(-2,-2)$&$T_{44}\cong R$&$T_{54}\cong T(-1,-1)$ \\
$T_{05}\cong T(2,1)$&$T_{15}\cong T(2,2)$&$T_{25}\cong T(-2,-1)$&$T_{35}\cong T(-1,-1)$&$T_{45}\cong T(1,1)$&$T_{55}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}

\node [red] at (-6,1.1) {$e_0\sfA$}; 
\node (A0) at (-6,0)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [red] at (-6,-6.9) {$e_1\sfA$}; 
\node (A1) at (-6,-8)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [red] at (-6,9.1) {$e_2\sfA$}; 
\node (A2) at (-6,8)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [red] at (6,-6.9) {$e_3\sfA$}; 
\node (A3) at (6,-8)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [red] at (6,9.1) {$e_4\sfA$}; 
\node (A4) at (6,8)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [red] at (6,1.1) {$e_5\sfA$}; 
\node (A5) at (6,0)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [red, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ; 
\end{tikzpicture}}};

\node [blue] at (-9,-2.9) {$e_0\sfB$}; 
\node (B0) at (-9,-4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,13.1) {$e_1\sfB$}; 
\node (B1) at (3,12)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-9,5.1) {$e_2\sfB$}; 
\node (B2) at (-9,4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,-10.9) {$e_3\sfB$}; 
\node (B3) at (3,-12)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,5.1) {$e_4\sfB$}; 
\node (B4) at (3,4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,-2.9) {$e_5\sfB$}; 
\node (B5) at (3,-4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (9,5.1) {$(e_0\sfB)^*$}; 
\node (B0+) at (9,4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,-10.9) {$(e_1\sfB)^*$}; 
\node (B1+) at (-3,-12)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (9,-2.9) {$(e_2\sfB)^*$}; 
\node (B2+) at (9,-4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,13.1) {$(e_3\sfB)^*$}; 
\node (B3+) at (-3,12)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,-2.9) {$(e_4\sfB)^*$}; 
\node (B4+) at (-3,-4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,5.1) {$(e_5\sfB)^*$}; 
\node (B5+) at (-3,4)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [blue, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (-12,-3.1) {$e_0\sfC$}; 
\node (C0) at (-12,-2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,15.1) {$e_1\sfC$}; 
\node (C1) at (0,14)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (12,-3.1) {$e_2\sfC$}; 
\node (C2) at (12,-2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,-11.1) {$e_3\sfC$}; 
\node (C3) at (0,-10)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,4.9) {$e_4\sfC$}; 
\node (C4) at (0,6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,-3.1) {$e_5\sfC$}; 
\node (C5) at (0,-2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,4) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (12,3.1) {$(e_0\sfC)^*$}; 
\node (C0+) at (12,2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,-12.9) {$(e_1\sfC)^*$}; 
\node (C1+) at (0,-14)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (5,4) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (-12,3.1) {$(e_2\sfC)^*$}; 
\node (C2+) at (-12,2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,11.1) {$(e_3\sfC)^*$}; 
\node (C3+) at (0,10)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,-4.9) {$(e_4\sfC)^*$}; 
\node (C4+) at (0,-6)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (4,3) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green] at (0,3.1) {$(e_5\sfC)^*$}; 
\node (C5+) at (0,2)
{\scalebox{0.3}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,5); 
\draw [green, line width=0.26cm] (0,0) rectangle (6,5);
\draw (3,2) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; 
\filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,4) circle [radius=0.2] ;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
%\draw[line width=0.03cm]  (0,0) rectangle (5,5);
\node (Q0a) at (0,1.25){{\Large$0$}}; \node (Q0b) at (5,1.25){{\Large$0$}}; 
\node (Q1a) at (0,0){{\Large$1$}}; \node (Q1b) at (5,0){{\Large$1$}}; \node (Q1c) at (5,5){{\Large$1$}}; \node (Q1d) at (0,5){{\Large$1$}}; 
\node (Q2a) at (2,0){{\Large$2$}}; \node (Q2b) at (2,5){{\Large$2$}}; 
\node (Q3a) at (3.5,0){{\Large$3$}}; \node (Q3b) at (3.5,5){{\Large$3$}}; \node (Q4) at (2.25,2.25){{\Large$4$}}; 
\node (Q5a) at (0,3){{\Large$5$}}; \node (Q5b) at (5,3){{\Large$5$}}; 
%edge
\draw[lightgray, line width=0.06cm] (B1)--(W2); \draw[lightgray, line width=0.06cm] (B1)--(W3); \draw[lightgray, line width=0.06cm] (B2)--(W1); 
\draw[lightgray, line width=0.06cm] (B2)--(W2); \draw[lightgray, line width=0.06cm] (B3)--(W2); \draw[lightgray, line width=0.06cm] (B3)--(W3); 
\draw[lightgray, line width=0.06cm] (B4)--(W3); \draw[lightgray, line width=0.06cm] (B4)--(W4); 
\draw[lightgray, line width=0.06cm] (B1)--(0,0.5); \draw[lightgray, line width=0.06cm] (W1)--(5,0.5); \draw[lightgray, line width=0.06cm] (B1)--(1,0); 
\draw[lightgray, line width=0.06cm] (W4)--(1,5); \draw[lightgray, line width=0.06cm] (W1)--(3.16,0); \draw[lightgray, line width=0.06cm] (B4)--(3.165,5); 
\draw[lightgray, line width=0.06cm] (W1)--(3.875,0); \draw[lightgray, line width=0.06cm] (B3)--(3.875,5); 
\draw[lightgray, line width=0.06cm] (B2)--(5,2.165); \draw[lightgray, line width=0.06cm] (W3)--(0,2.165); 
\draw[lightgray, line width=0.06cm] (B3)--(5,4.25); \draw[lightgray, line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,draw=lightgray,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt,draw=lightgray,fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,draw=lightgray,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (0.5,4.5) circle [radius=0.2] ;
%arrow
\draw[->, line width=0.08cm] (Q0a)--(Q1a); \draw[->, line width=0.08cm] (Q0a)--(Q5a); \draw[->, line width=0.08cm] (Q0b)--(Q1b); 
\draw[->, line width=0.08cm] (Q0b)--(Q5b); \draw[->, line width=0.08cm] (Q1a)--(Q2a); \draw[->, line width=0.08cm] (Q1b)--(Q3a); 
\draw[->, line width=0.08cm] (Q1c)--(Q3b); \draw[->, line width=0.08cm] (Q1d)--(Q2b); 
\draw[->, line width=0.08cm] (Q2a)--(Q0b); \draw[->, line width=0.08cm] (Q2a)--(Q4); \draw[->, line width=0.08cm] (Q2b)--(Q5a); 
\draw[->, line width=0.08cm] (Q3a)--(Q2a); \draw[->, line width=0.08cm] (Q3b)--(Q2b); \draw[->, line width=0.08cm] (Q3b)--(Q4); 
\draw[->, line width=0.08cm] (Q4)--(Q0a); \draw[->, line width=0.08cm] (Q4)--(Q5b); \draw[->, line width=0.08cm] (Q5a)--(Q1d); 
\draw[->, line width=0.08cm] (Q5a)--(Q3b); \draw[->, line width=0.08cm] (Q5b)--(Q1c); \draw[->, line width=0.08cm] (Q5b)--(Q2a); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B3); \draw[line width=0.5cm,color=lightgray] (W4)--(B4);
\draw[line width=0.5cm,color=lightgray] (W1)--(5,0.5); \draw[line width=0.5cm,color=lightgray] (B1)--(0,0.5); 
\draw[line width=0.5cm,color=lightgray] (W3)--(0,2.165); \draw[line width=0.5cm,color=lightgray] (B2)--(5,2.165);    
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B2); \draw[line width=0.5cm,color=lightgray] (W3)--(B3); 
\draw[line width=0.5cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.5cm,color=lightgray] (W1)--(5,0.5); \draw[line width=0.5cm,color=lightgray] (B1)--(0,0.5); 
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B2); \draw[line width=0.5cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.5cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.5cm,color=lightgray] (W4)--(1,5); \draw[line width=0.5cm,color=lightgray] (B1)--(1,0);
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B1); 
\draw[line width=0.5cm,color=lightgray] (W1)--(3.16,0); \draw[line width=0.5cm,color=lightgray] (B4)--(3.16,5); 
\draw[line width=0.5cm,color=lightgray] (W3)--(0,2.165); \draw[line width=0.5cm,color=lightgray] (B2)--(5,2.165); 
\draw[line width=0.5cm,color=lightgray] (W4)--(0,4.25); \draw[line width=0.5cm,color=lightgray] (B3)--(5,4.25); 
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (4.5,2){$$}; \node (B3) at (3.5,3.5){$$};  \node (B4) at (1.5,4){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (3,2){$$}; \node (W3) at (1,2.5){$$};  \node (W4) at (0.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W3)--(B1); \draw[line width=0.5cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.5cm,color=lightgray] (W4)--(B4);
\draw[line width=0.5cm,color=lightgray] (W1)--(3.875,0); \draw[line width=0.5cm,color=lightgray] (B3)--(3.875,5); 
%edge
\draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B1)--(W3); \draw[line width=0.06cm] (B2)--(W1); 
\draw[line width=0.06cm] (B2)--(W2); \draw[line width=0.06cm] (B3)--(W2); \draw[line width=0.06cm] (B3)--(W3); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W4); 
\draw[line width=0.06cm] (B1)--(0,0.5); \draw[line width=0.06cm] (W1)--(5,0.5); \draw[line width=0.06cm] (B1)--(1,0); 
\draw[line width=0.06cm] (W4)--(1,5); \draw[line width=0.06cm] (W1)--(3.16,0); \draw[line width=0.06cm] (B4)--(3.165,5); 
\draw[line width=0.06cm] (W1)--(3.875,0); \draw[line width=0.06cm] (B3)--(3.875,5); 
\draw[line width=0.06cm] (B2)--(5,2.165); \draw[line width=0.06cm] (W3)--(0,2.165); 
\draw[line width=0.06cm] (B3)--(5,4.25); \draw[line width=0.06cm] (W4)--(0,4.25);  
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3,2) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (1,2.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (0.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$&$e_4\sfA$ &$e_5\sfA$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-2,0)$&$T_{20}\cong T(1,1)$&$T_{30}\cong T(2,1)$&$T_{40}\cong T(0,1)$&$T_{50}\cong T(-1,0)$ \\
$T_{01}\cong T(2,0)$&$T_{11}\cong R$&$T_{21}\cong T(3,1)$&$T_{31}\cong T(4,1)$&$T_{41}\cong T(2,1)$&$T_{51}\cong T(1,0)$ \\
$T_{02}\cong T(3,1)$&$T_{12}\cong T(1,1)$&$T_{22}\cong R$&$T_{32}\cong T(1,0)$&$T_{42}\cong T(-1,0)$&$T_{52}\cong T(2,1)$ \\
$T_{03}\cong T(2,1)$&$T_{13}\cong T(0,1)$&$T_{23}\cong T(-1,0)$&$T_{33}\cong R$&$T_{43}\cong T(-2,0)$&$T_{53}\cong T(1,1)$ \\
$T_{04}\cong T(4,1)$&$T_{14}\cong T(2,1)$&$T_{24}\cong T(1,0)$&$T_{34}\cong T(2,0)$&$T_{44}\cong R$&$T_{54}\cong T(3,1)$ \\
$T_{05}\cong T(1,0)$&$T_{15}\cong T(-1,0)$&$T_{25}\cong T(2,1)$&$T_{35}\cong T(3,1)$&$T_{45}\cong T(1,1)$&$T_{55}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
%\draw[line width=0.03cm]  (0,0) rectangle (5,5);
\node (Q0a) at (0,1.25){{\Large$0$}}; \node (Q0b) at (5,1.25){{\Large$0$}}; 
\node (Q1a) at (0,0){{\Large$1$}}; \node (Q1b) at (5,0){{\Large$1$}}; \node (Q1c) at (5,5){{\Large$1$}}; \node (Q1d) at (0,5){{\Large$1$}}; 
\node (Q2a) at (2.75,0){{\Large$2$}}; \node (Q2b) at (2.75,5){{\Large$2$}}; \node (Q3) at (2.75,3.5){{\Large$3$}}; \node (Q4) at (2.5,1.5){{\Large$4$}}; 
\node (Q5a) at (0,2.75){{\Large$5$}}; \node (Q5b) at (5,2.75){{\Large$5$}}; 
%edge
\draw[lightgray, line width=0.06cm] (B1)--(W1); \draw[lightgray, line width=0.06cm] (B1)--(W2); \draw[lightgray, line width=0.06cm] (B2)--(W2); 
\draw[lightgray, line width=0.06cm] (B3)--(W1); \draw[lightgray, line width=0.06cm] (B3)--(W3); \draw[lightgray, line width=0.06cm] (B4)--(W2); 
\draw[lightgray, line width=0.06cm] (B4)--(W3); \draw[lightgray, line width=0.06cm] (B4)--(W5); \draw[lightgray, line width=0.06cm] (B5)--(W3); 
\draw[lightgray, line width=0.06cm] (B5)--(W4); \draw[lightgray, line width=0.06cm] (B5)--(W5); 
\draw[lightgray, line width=0.06cm] (B1)--(1.75,0); \draw[lightgray, line width=0.06cm] (W4)--(1.75,5); \draw[lightgray, line width=0.06cm] (B2)--(3.75,0); 
\draw[lightgray, line width=0.06cm] (W5)--(3.75,5); \draw[lightgray, line width=0.06cm] (B2)--(5,0.75); \draw[lightgray, line width=0.06cm] (W1)--(0,0.75); 
\draw[lightgray, line width=0.06cm] (B3)--(0,1.75); \draw[lightgray, line width=0.06cm] (W2)--(5,1.75); \draw[lightgray, line width=0.06cm] (B4)--(5,3.7); 
\draw[lightgray, line width=0.06cm] (W4)--(0,3.7);

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,draw=lightgray,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt,draw=lightgray,fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,draw=lightgray,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt,draw=lightgray,fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt,draw=lightgray,fill=white] (3.5,4.5) circle [radius=0.2] ;
%arrow
\draw[->, line width=0.08cm] (Q0a)--(Q4); \draw[->, line width=0.08cm] (Q0b)--(Q2a); \draw[->, line width=0.08cm] (Q1a)--(Q0a); 
\draw[->, line width=0.08cm] (Q1a)--(Q2a); \draw[->, line width=0.08cm] (Q1b)--(Q0b); \draw[->, line width=0.08cm] (Q1c)--(Q3); 
\draw[->, line width=0.08cm] (Q1d)--(Q2b); \draw[->, line width=0.08cm] (Q2a)--(Q1b); \draw[->, line width=0.08cm] (Q2a)--(Q4); 
\draw[->, line width=0.08cm] (Q2b)--(Q1c); \draw[->, line width=0.08cm] (Q2b)--(Q5a); \draw[->, line width=0.08cm] (Q3)--(Q2b); 
\draw[->, line width=0.08cm] (Q3)--(Q4); \draw[->, line width=0.08cm] (Q4)--(Q1a); \draw[->, line width=0.08cm] (Q4)--(Q5a); 
\draw[->, line width=0.08cm] (Q4)--(Q5b); \draw[->, line width=0.08cm] (Q5a)--(Q0a); \draw[->, line width=0.08cm] (Q5a)--(Q1d); 
\draw[->, line width=0.08cm] (Q5a)--(Q3); \draw[->, line width=0.08cm] (Q5b)--(Q0b); \draw[->, line width=0.08cm] (Q5b)--(Q1c);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B3); \draw[line width=0.5cm,color=lightgray] (W2)--(B1); 
\draw[line width=0.5cm,color=lightgray] (W3)--(B4); \draw[line width=0.5cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W5)--(3.75,5); \draw[line width=0.5cm,color=lightgray] (B2)--(3.75,0);
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B1); \draw[line width=0.5cm,color=lightgray] (W3)--(B4); \draw[line width=0.5cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W5)--(3.75,5); \draw[line width=0.5cm,color=lightgray] (B2)--(3.75,0); 
\draw[line width=0.5cm,color=lightgray] (W2)--(5,1.75); \draw[line width=0.5cm,color=lightgray] (B3)--(0,1.75);
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B3); \draw[line width=0.5cm,color=lightgray] (W2)--(B4); \draw[line width=0.5cm,color=lightgray] (W3)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W5)--(3.75,5); \draw[line width=0.5cm,color=lightgray] (B2)--(3.75,0); 
\draw[line width=0.5cm,color=lightgray] (W4)--(1.75,5); \draw[line width=0.5cm,color=lightgray] (B1)--(1.75,0); 
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B1); \draw[line width=0.5cm,color=lightgray] (W3)--(B3); \draw[line width=0.5cm,color=lightgray] (W5)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W1)--(0,0.75); \draw[line width=0.5cm,color=lightgray] (B2)--(5,0.75); 
\draw[line width=0.5cm,color=lightgray] (W4)--(0,3.7); \draw[line width=0.5cm,color=lightgray] (B4)--(5,3.7); 
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (3.5,2.5){$$}; \node (B5) at (2,4){$$};
\node (W1) at (1,1){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2,2.5){$$};  \node (W4) at (1,4.5){$$}; \node (W5) at (3.5,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5); 
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B1); \draw[line width=0.5cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.5cm,color=lightgray] (W3)--(B3); \draw[line width=0.5cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W5)--(B4);
%edge
\draw[line width=0.06cm] (B1)--(W1); \draw[line width=0.06cm] (B1)--(W2); \draw[line width=0.06cm] (B2)--(W2); 
\draw[line width=0.06cm] (B3)--(W1); \draw[line width=0.06cm] (B3)--(W3); \draw[line width=0.06cm] (B4)--(W2); 
\draw[line width=0.06cm] (B4)--(W3); \draw[line width=0.06cm] (B4)--(W5); \draw[line width=0.06cm] (B5)--(W3); 
\draw[line width=0.06cm] (B5)--(W4); \draw[line width=0.06cm] (B5)--(W5); 
\draw[line width=0.06cm] (B1)--(1.75,0); \draw[line width=0.06cm] (W4)--(1.75,5); \draw[line width=0.06cm] (B2)--(3.75,0); 
\draw[line width=0.06cm] (W5)--(3.75,5); \draw[line width=0.06cm] (B2)--(5,0.75); \draw[line width=0.06cm] (W1)--(0,0.75); 
\draw[line width=0.06cm] (B3)--(0,1.75); \draw[line width=0.06cm] (W2)--(5,1.75); \draw[line width=0.06cm] (B4)--(5,3.7); 
\draw[line width=0.06cm] (W4)--(0,3.7);
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ; 
\filldraw  [ultra thick, fill=black] (2,4) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (1,1) circle [radius=0.2] ;\draw [line width=1.6pt, fill=white] (4,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (2,2.5)circle [radius=0.2] ; \draw [line width=1.6pt, fill=white] (1,4.5) circle [radius=0.2] ; 
\draw  [line width=1.6pt, fill=white] (3.5,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$&$e_4\sfB$ &$e_5\sfB$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(1,0)$&$T_{20}\cong T(4,1)$&$T_{30}\cong T(5,1)$&$T_{40}\cong T(3,1)$&$T_{50}\cong T(2,0)$ \\
$T_{01}\cong T(-1,0)$&$T_{11}\cong R$&$T_{21}\cong T(3,1)$&$T_{31}\cong T(4,1)$&$T_{41}\cong T(2,1)$&$T_{51}\cong T(1,0)$ \\
$T_{02}\cong T(0,1)$&$T_{12}\cong T(1,1)$&$T_{22}\cong R$&$T_{32}\cong T(1,0)$&$T_{42}\cong T(-1,0)$&$T_{52}\cong T(2,1)$ \\
$T_{03}\cong T(-1,1)$&$T_{13}\cong T(0,1)$&$T_{23}\cong T(-1,0)$&$T_{33}\cong R$&$T_{43}\cong T(-2,0)$&$T_{53}\cong T(1,1)$ \\
$T_{04}\cong T(1,1)$&$T_{14}\cong T(2,1)$&$T_{24}\cong T(1,0)$&$T_{34}\cong T(2,0)$&$T_{44}\cong R$&$T_{54}\cong T(3,1)$ \\
$T_{05}\cong T(-2,0)$&$T_{15}\cong T(-1,0)$&$T_{25}\cong T(2,1)$&$T_{35}\cong T(3,1)$&$T_{45}\cong T(1,1)$&$T_{55}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}

\node [red]  at (0,0.9) {$e_2\sfA$}; 
\node (A2) at (0,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [red, line width=0.18cm] (0,0) rectangle (7,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (2,-2.9) {$e_5\sfB$}; 
\node (B5) at (2,-2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (3,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (2,2.9) {$e_2\sfB$}; 
\node (B2) at (2,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (4,0.9) {$e_0\sfA$}; 
\node (A0) at (4,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [red, line width=0.18cm] (0,0) rectangle (7,3);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (7.5,0.9) {$e_3\sfB$}; 
\node (B3) at (7.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-2,-2.9) {$e_1\sfB$}; 
\node (B1) at (-2,-2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (3,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-2,2.9) {$e_4\sfB$}; 
\node (B4) at (-2,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (-4,0.9) {$e_1\sfA$}; 
\node (A1) at (-4,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [red, line width=0.18cm] (0,0) rectangle (7,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-7.5,0.9) {$e_0\sfB$}; 
\node (B0) at (-7.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (7,3); 
\draw [blue, line width=0.18cm] (0,0) rectangle (7,3);
\draw (4,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (3,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);

%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.675}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
%\draw[line width=0.024cm]  (0,0) rectangle (4,4);
\node (Q0a) at (0,2.5){$0$}; \node (Q0b) at (4,2.5){$0$}; \node (Q1a) at (0,1.5){$1$}; \node (Q1b) at (4,1.5){$1$};
\node (Q2a) at (0,0){$2$}; \node (Q2b) at (4,0){$2$}; \node (Q2c) at (4,4){$2$}; \node (Q2d) at (0,4){$2$}; 
\node (Q3) at (2.5,1.5){$3$}; \node (Q4a) at (1.5,0){$4$}; \node (Q4b) at (1.5,4){$4$};  
\node (Q5) at (1.5,2.5){$5$}; \node (Q6a) at (2.5,0){$6$}; \node (Q6b) at (2.5,4){$6$};      

%edge
\draw[lightgray, line width=0.05cm]  (B1)--(W1); \draw[lightgray, line width=0.05cm]  (B1)--(1,0); \draw[lightgray, line width=0.05cm]  (B1)--(0,1);
\draw[lightgray, line width=0.05cm]  (B2)--(W1); \draw[lightgray, line width=0.05cm]  (B2)--(W2); \draw[lightgray, line width=0.05cm]  (B2)--(2,0); 
\draw[lightgray, line width=0.05cm]  (B2)--(3,0); \draw[lightgray, line width=0.05cm]  (B3)--(W1); \draw[lightgray, line width=0.05cm]  (B3)--(W3); 
\draw[lightgray, line width=0.05cm]  (B3)--(0,2); \draw[lightgray, line width=0.05cm]  (B3)--(0,3); \draw[lightgray, line width=0.05cm]  (B4)--(W1);
\draw[lightgray, line width=0.05cm]  (B4)--(W2); \draw[lightgray, line width=0.05cm]  (B4)--(W3); \draw[lightgray, line width=0.05cm]  (B4)--(W4); 
\draw[lightgray, line width=0.05cm]  (W2)--(4,1); \draw[lightgray, line width=0.05cm]  (W2)--(4,2); \draw[lightgray, line width=0.05cm]  (W3)--(1,4); 
\draw[lightgray, line width=0.05cm]  (W3)--(2,4); \draw[lightgray, line width=0.05cm]  (W4)--(4,3); \draw[lightgray, line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick,draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,draw=lightgray,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,draw=lightgray,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, draw=lightgray,fill=white] (3.5,3.5) circle [radius=0.16] ;
%arrow
\draw[->, line width=0.064cm] (Q0a)--(Q1a); \draw[->, line width=0.064cm] (Q0b)--(Q1b); \draw[->, line width=0.064cm] (Q0b)--(Q6b);  
\draw[->, line width=0.064cm] (Q1a)--(Q2a); \draw[->, line width=0.064cm] (Q1a)--(Q5); \draw[->, line width=0.064cm] (Q1b)--(Q2b); 
\draw[->, line width=0.064cm] (Q2a)--(Q4a); \draw[->, line width=0.064cm] (Q2b)--(Q3); \draw[->, line width=0.064cm] (Q2c)--(Q0b); 
\draw[->, line width=0.064cm] (Q2d)--(Q0a); \draw[->, line width=0.064cm] (Q2d)--(Q4b); 
\draw[->, line width=0.064cm] (Q3)--(Q4a); \draw[->, line width=0.064cm] (Q3)--(Q0b); \draw[->, line width=0.064cm] (Q4a)--(Q1a);
\draw[->, line width=0.064cm] (Q4a)--(Q6a); \draw[->, line width=0.064cm] (Q4b)--(Q6b); \draw[->, line width=0.064cm] (Q5)--(Q2d);
\draw[->, line width=0.064cm] (Q5)--(Q3); \draw[->, line width=0.064cm] (Q6a)--(Q2b); \draw[->, line width=0.064cm] (Q6b)--(Q2c); 
\draw[->, line width=0.064cm] (Q6b)--(Q5);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$}; 

\node (PM0) at (0,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W4)--(B4);
\draw[line width=0.4cm,color=lightgray] (B1)--(1,0); \draw[line width=0.4cm,color=lightgray] (W2)--(4,2); 
\draw[line width=0.4cm,color=lightgray] (B3)--(0,2); \draw[line width=0.4cm,color=lightgray] (W3)--(1,4);

%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B4); \draw[line width=0.4cm,color=lightgray] (B1)--(0,1); 
\draw[line width=0.4cm,color=lightgray] (B2)--(2,0); \draw[line width=0.4cm,color=lightgray] (W2)--(4,1); 
\draw[line width=0.4cm,color=lightgray] (B3)--(0,3); \draw[line width=0.4cm,color=lightgray] (W3)--(2,4); \draw[line width=0.4cm,color=lightgray] (W4)--(4,3);      
%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B4); \draw[line width=0.4cm,color=lightgray] (B1)--(1,0); 
\draw[line width=0.4cm,color=lightgray] (B2)--(3,0); \draw[line width=0.4cm,color=lightgray] (W2)--(4,2); 
\draw[line width=0.4cm,color=lightgray] (B3)--(0,2); \draw[line width=0.4cm,color=lightgray] (W3)--(1,4); \draw[line width=0.4cm,color=lightgray] (W4)--(3,4);  
%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B3); \draw[line width=0.4cm,color=lightgray] (W2)--(B4); 
\draw[line width=0.4cm,color=lightgray] (B1)--(1,0); \draw[line width=0.4cm,color=lightgray] (B2)--(3,0); 
\draw[line width=0.4cm,color=lightgray] (W3)--(1,4); \draw[line width=0.4cm,color=lightgray] (W4)--(3,4);  
%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B1); \draw[line width=0.4cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.4cm,color=lightgray] (W3)--(B3); \draw[line width=0.4cm,color=lightgray] (W4)--(B4);   
%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.51}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (2.5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (2.5,2.5){$$};
\node (W1) at (1.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (1.5,3.5){$$};  \node (W4) at (3.5,3.5){$$};
\draw[line width=0.024cm]  (0,0) rectangle (4,4);
%perfectmatching
\draw[line width=0.4cm,color=lightgray] (W1)--(B2); \draw[line width=0.4cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.4cm,color=lightgray] (B1)--(0,1); \draw[line width=0.4cm,color=lightgray] (W2)--(4,1); 
\draw[line width=0.4cm,color=lightgray] (B3)--(0,3); \draw[line width=0.4cm,color=lightgray] (W4)--(4,3);   
%edge
\draw[line width=0.05cm]  (B1)--(W1); \draw[line width=0.05cm]  (B1)--(1,0); \draw[line width=0.05cm]  (B1)--(0,1);
\draw[line width=0.05cm]  (B2)--(W1); \draw[line width=0.05cm]  (B2)--(W2); \draw[line width=0.05cm]  (B2)--(2,0); 
\draw[line width=0.05cm]  (B2)--(3,0); \draw[line width=0.05cm]  (B3)--(W1); \draw[line width=0.05cm]  (B3)--(W3); 
\draw[line width=0.05cm]  (B3)--(0,2); \draw[line width=0.05cm]  (B3)--(0,3); \draw[line width=0.05cm]  (B4)--(W1);
\draw[line width=0.05cm]  (B4)--(W2); \draw[line width=0.05cm]  (B4)--(W3); \draw[line width=0.05cm]  (B4)--(W4); 
\draw[line width=0.05cm]  (W2)--(4,1); \draw[line width=0.05cm]  (W2)--(4,2); \draw[line width=0.05cm]  (W3)--(1,4); 
\draw[line width=0.05cm]  (W3)--(2,4); \draw[line width=0.05cm]  (W4)--(4,3); \draw[line width=0.05cm]  (W4)--(3,4);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.16] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.16] ;\filldraw  [ultra thick, fill=black] (2.5,2.5) circle [radius=0.16] ;
%white
\draw  [line width=1.28pt,fill=white] (1.5,1.5) circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,1.5) circle [radius=0.16] ;
\draw  [line width=1.28pt,fill=white] (1.5,3.5)circle [radius=0.16] ;\draw  [line width=1.28pt, fill=white] (3.5,3.5) circle [radius=0.16] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-4,-2)$&$T_{20}\cong T(-2,-1)$&$T_{30}\cong T(-3,-1)$ \\
$T_{01}\cong T(4,2)$&$T_{11}\cong R$&$T_{21}\cong T(2,1)$&$T_{31}\cong T(1,1)$ \\
$T_{02}\cong T(2,1)$&$T_{12}\cong T(-2,-1)$&$T_{22}\cong R$&$T_{32}\cong T(-1,0)$\\
$T_{03}\cong T(3,1)$&$T_{13}\cong T(-1,-1)$&$T_{23}\cong T(1,0)$&$T_{33}\cong R$ \\
$T_{04}\cong T(3,2)$&$T_{14}\cong T(-1,0)$&$T_{24}\cong T(1,1)$&$T_{34}\cong T(0,1)$ \\
$T_{05}\cong T(1,1)$&$T_{15}\cong T(-3,-1)$&$T_{25}\cong T(-1,0)$&$T_{35}\cong T(-2,0)$ \\ 
$T_{06}\cong T(1,0)$&$T_{16}\cong T(-3,-2)$&$T_{26}\cong T(-1,-1)$&$T_{36}\cong T(-2,-1)$ \\ \hline
$e_4\sfA$ &$e_5\sfA$&$e_6\sfA$\\ \cline{1-3}
$T_{40}\cong T(-3,-2)$&$T_{50}\cong T(-1,-1)$&$T_{60}\cong T(-1,0)$ \\
$T_{41}\cong T(1,0)$&$T_{51}\cong T(3,1)$&$T_{61}\cong T(3,2)$ \\
$T_{42}\cong T(-1,-1)$&$T_{52}\cong T(1,0)$&$T_{62}\cong T(1,1)$ \\
$T_{43}\cong T(0,-1)$&$T_{53}\cong T(2,0)$&$T_{63}\cong T(2,1)$ \\
$T_{44}\cong R$&$T_{54}\cong T(2,1)$&$T_{64}\cong T(2,2)$ \\
$T_{45}\cong T(-2,-1)$&$T_{55}\cong R$&$T_{65}\cong T(0,1)$ \\ 
$T_{46}\cong T(-2,-2)$&$T_{56}\cong T(0,-1)$&$T_{66}\cong R$ \\ \cline{1-3}
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);
\node (Q0) at (2,4){{\LARGE$0$}}; \node (Q1) at (3.5,3.5){{\LARGE$1$}}; \node (Q2a) at (2.5,0){{\LARGE$2$}}; \node (Q2b) at (2.5,6){{\LARGE$2$}};
\node (Q3a) at (0,2.5){{\LARGE$3$}}; \node (Q3b) at (6,2.5){{\LARGE$3$}}; \node (Q4) at (3.5,1.5){{\LARGE$4$}};
\node (Q5a) at (0,4.5){{\LARGE$5$}}; \node (Q5b) at (6,4.5){{\LARGE$5$}}; \node (Q6a) at (0,0){{\LARGE$6$}};
\node (Q6b) at (6,0){{\LARGE$6$}}; \node (Q6c) at (6,6){{\LARGE$6$}}; \node (Q6d) at (0,6){{\LARGE$6$}};
%edge
\draw[lightgray, line width=0.07cm]  (W1)--(B2); \draw[lightgray, line width=0.07cm]  (W1)--(B3);    
\draw[lightgray, line width=0.07cm]  (W2)--(B1); \draw[lightgray, line width=0.07cm]  (W2)--(B2); 
\draw[lightgray, line width=0.07cm]  (W2)--(B3); \draw[lightgray, line width=0.07cm]  (W2)--(B4);  
\draw[lightgray, line width=0.07cm]  (W2)--(B5); \draw[lightgray, line width=0.07cm]  (W3)--(B3); \draw[lightgray, line width=0.07cm]  (W3)--(B5); 
\draw[lightgray, line width=0.07cm]  (W4)--(B4); \draw[lightgray, line width=0.07cm]  (W4)--(B5); \draw[lightgray, line width=0.07cm]  (W5)--(B5);
\draw[lightgray, line width=0.07cm]  (B1)--(1.25,0); \draw[lightgray, line width=0.07cm]  (B1)--(0,0.83); \draw[lightgray, line width=0.07cm]  (B2)--(4.25,0); 
\draw[lightgray, line width=0.07cm]  (W1)--(6,0.83); \draw[lightgray, line width=0.07cm]  (B4)--(0,4.33); \draw[lightgray, line width=0.07cm]  (B4)--(0,4.83);
\draw[lightgray, line width=0.07cm]  (W3)--(6,4.33); \draw[lightgray, line width=0.07cm]  (W4)--(1.25,6);  \draw[lightgray, line width=0.07cm]  (W5)--(6,4.83); 
\draw[lightgray, line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, draw=lightgray,fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, draw=lightgray,fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (5,5.5) circle [radius=0.22] ;
%arrow
\draw[->, line width=0.096cm] (Q0)--(Q1); \draw[->, line width=0.096cm] (Q0)--(Q6d); \draw[->, line width=0.096cm] (Q1)--(Q4);  
\draw[->, line width=0.096cm] (Q1)--(Q5b); \draw[->, line width=0.096cm] (Q2a)--(Q3a); \draw[->, line width=0.096cm] (Q2a)--(Q6b); 
\draw[->, line width=0.096cm] (Q2b)--(Q0); \draw[->, line width=0.096cm] (Q2b)--(Q6c); \draw[->, line width=0.096cm] (Q3a)--(Q0);
\draw[->, line width=0.096cm] (Q3a)--(Q6a); \draw[->, line width=0.096cm] (Q3b)--(Q1); \draw[->, line width=0.096cm] (Q3b)--(Q6b); 
\draw[->, line width=0.096cm] (Q4)--(Q2a); \draw[->, line width=0.096cm] (Q4)--(Q3b); \draw[->, line width=0.096cm] (Q5a)--(Q3a);
\draw[->, line width=0.096cm] (Q5b)--(Q3b); \draw[->, line width=0.096cm] (Q5b)--(Q2b); \draw[->, line width=0.096cm] (Q6a)--(Q2a); 
\draw[->, line width=0.096cm] (Q6b)--(Q4); \draw[->, line width=0.096cm] (Q6c)--(Q5b); \draw[->, line width=0.096cm] (Q6d)--(Q2b); 
\draw[->, line width=0.096cm] (Q6d)--(Q5a);   
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.6cm,color=lightgray] (W3)--(B5); \draw[line width=0.6cm,color=lightgray] (B1)--(1.25,0); 
\draw[line width=0.6cm,color=lightgray] (B4)--(0,4.83); \draw[line width=0.6cm,color=lightgray] (W4)--(1.25,6);
\draw[line width=0.6cm,color=lightgray] (W5)--(6,4.83);

%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.6cm,color=lightgray] (B1)--(0,0.83); \draw[line width=0.6cm,color=lightgray] (B2)--(4.25,0); 
\draw[line width=0.6cm,color=lightgray] (W1)--(6,0.83); \draw[line width=0.6cm,color=lightgray] (W3)--(6,4.33); 
\draw[line width=0.6cm,color=lightgray] (B4)--(0,4.33); \draw[line width=0.6cm,color=lightgray] (W5)--(4.25,6);      
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B5); \draw[line width=0.6cm,color=lightgray] (W1)--(B3);
\draw[line width=0.6cm,color=lightgray] (B1)--(1.25,0); \draw[line width=0.6cm,color=lightgray] (B2)--(4.25,0);
\draw[line width=0.6cm,color=lightgray] (B4)--(0,4.33); \draw[line width=0.6cm,color=lightgray] (W3)--(6,4.33); 
\draw[line width=0.6cm,color=lightgray] (W4)--(1.25,6); \draw[line width=0.6cm,color=lightgray] (W5)--(4.25,6);    
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (B1)--(1.25,0); \draw[line width=0.6cm,color=lightgray] (B2)--(4.25,0);
\draw[line width=0.6cm,color=lightgray] (W4)--(1.25,6); \draw[line width=0.6cm,color=lightgray] (W5)--(4.25,6); 
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3);
\draw[line width=0.6cm,color=lightgray] (W4)--(B4); \draw[line width=0.6cm,color=lightgray] (W5)--(B5);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (4.3,2.5){$$};  \node (B4) at (0.5,4.5){$$}; \node (B5) at (3.5,4.5){$$};
\node (W1) at (5,1.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (5,3.5){$$};  \node (W4) at (2,5.5){$$}; \node (W5) at (5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.6cm,color=lightgray] (B1)--(0,0.83); \draw[line width=0.6cm,color=lightgray] (W1)--(6,0.83); 
\draw[line width=0.6cm,color=lightgray] (B4)--(0,4.83); \draw[line width=0.6cm,color=lightgray] (W5)--(6,4.83);    
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(1.25,0); \draw[line width=0.07cm]  (B1)--(0,0.83); \draw[line width=0.07cm]  (B2)--(4.25,0); 
\draw[line width=0.07cm]  (W1)--(6,0.83); \draw[line width=0.07cm]  (B4)--(0,4.33); \draw[line width=0.07cm]  (B4)--(0,4.83);
\draw[line width=0.07cm]  (W3)--(6,4.33); \draw[line width=0.07cm]  (W4)--(1.25,6);  \draw[line width=0.07cm]  (W5)--(6,4.83); 
\draw[line width=0.07cm]  (W5)--(4.25,6);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.3,2.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (5,1.5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5,3.5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2,5.5) circle [radius=0.22] ;
\draw  [line width=1.9pt, fill=white] (5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-4,-2)$&$T_{20}\cong T(-2,-1)$&$T_{30}\cong T(-3,-1)$ \\
$T_{01}\cong T(4,2)$&$T_{11}\cong R$&$T_{21}\cong T(2,1)$&$T_{31}\cong T(1,1)$ \\
$T_{02}\cong T(2,1)$&$T_{12}\cong T(-2,-1)$&$T_{22}\cong R$&$T_{32}\cong T(-1,0)$ \\
$T_{03}\cong T(3,1)$&$T_{13}\cong T(-1,-1)$&$T_{23}\cong T(1,0)$&$T_{33}\cong R$ \\
$T_{04}\cong T(2,0)$&$T_{14}\cong T(-2,-2)$&$T_{24}\cong T(0,-1)$&$T_{34}\cong T(-1,-1)$ \\
$T_{05}\cong T(1,1)$&$T_{15}\cong T(-3,-1)$&$T_{25}\cong T(-1,0)$&$T_{35}\cong T(-2,0)$ \\ 
$T_{06}\cong T(1,0)$&$T_{16}\cong T(-3,-2)$&$T_{26}\cong T(-1,-1)$&$T_{36}\cong T(-2,-1)$ \\ \hline
$e_4\sfB$&$e_5\sfB$&$e_6\sfB$\\ \cline{1-3}
$T_{40}\cong T(-2,0)$&$T_{50}\cong T(-1,-1)$&$T_{60}\cong T(-1,0)$ \\
$T_{41}\cong T(2,2)$&$T_{51}\cong T(3,1)$&$T_{61}\cong T(3,2)$ \\
$T_{42}\cong T(0,1)$&$T_{52}\cong T(1,0)$&$T_{62}\cong T(1,1)$ \\
$T_{43}\cong T(1,1)$&$T_{53}\cong T(2,0)$&$T_{63}\cong T(2,1)$ \\
$T_{44}\cong R$&$T_{54}\cong T(1,-1)$&$T_{64}\cong T(1,0)$ \\
$T_{45}\cong T(-1,1)$&$T_{55}\cong R$&$T_{65}\cong T(0,1)$ \\ 
$T_{46}\cong T(-1,0)$&$T_{56}\cong T(0,-1)$&$T_{66}\cong R$ \\ \cline{1-3}
\end{tabular}

==> (inline-5) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};

%\draw[line width=0.036cm]  (0,0) rectangle (6,6);
\node (Q0) at (4,2){{\LARGE$0$}}; \node (Q1) at (3.5,3.5){{\LARGE$1$}}; \node (Q2a) at (0,2.5){{\LARGE$2$}}; \node (Q2b) at (6,2.5){{\LARGE$2$}};
\node (Q3a) at (2.5,0){{\LARGE$3$}}; \node (Q3b) at (2.5,6){{\LARGE$3$}}; \node (Q4) at (1.5,3.5){{\LARGE$4$}};
\node (Q5a) at (4.5,0){{\LARGE$5$}}; \node (Q5b) at (4.5,6){{\LARGE$5$}}; \node (Q6a) at (0,0){{\LARGE$6$}};
\node (Q6b) at (0,6){{\LARGE$6$}}; \node (Q6c) at (6,6){{\LARGE$6$}}; \node (Q6d) at (6,0){{\LARGE$6$}};
%edge
\draw[lightgray, line width=0.07cm]  (W1)--(B2); \draw[lightgray, line width=0.07cm]  (W1)--(B3);    
\draw[lightgray, line width=0.07cm]  (W2)--(B1); \draw[lightgray, line width=0.07cm]  (W2)--(B2); 
\draw[lightgray, line width=0.07cm]  (W2)--(B3); \draw[lightgray, line width=0.07cm]  (W2)--(B4);  
\draw[lightgray, line width=0.07cm]  (W2)--(B5); \draw[lightgray, line width=0.07cm]  (W3)--(B3); \draw[lightgray, line width=0.07cm]  (W3)--(B5); 
\draw[lightgray, line width=0.07cm]  (W4)--(B4); \draw[lightgray, line width=0.07cm]  (W4)--(B5); \draw[lightgray, line width=0.07cm]  (W5)--(B5);
\draw[lightgray, line width=0.07cm]  (B1)--(0,1.25); \draw[lightgray, line width=0.07cm]  (B1)--(0.83,0); \draw[lightgray, line width=0.07cm]  (B2)--(0,4.25); 
\draw[lightgray, line width=0.07cm]  (W1)--(0.83,6); \draw[lightgray, line width=0.07cm]  (B4)--(4.33,0); \draw[lightgray, line width=0.07cm]  (B4)--(4.83,0);
\draw[lightgray, line width=0.07cm]  (W3)--(4.33,6); \draw[lightgray, line width=0.07cm]  (W4)--(6,1.25);  \draw[lightgray, line width=0.07cm]  (W5)--(4.83,6); 
\draw[lightgray, line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, draw=lightgray,fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, draw=lightgray,fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (5.5,5) circle [radius=0.22] ;
%arrow
\draw[->, line width=0.096cm] (Q0)--(Q1); \draw[->, line width=0.096cm] (Q0)--(Q6d); \draw[->, line width=0.096cm] (Q1)--(Q4);  
\draw[->, line width=0.096cm] (Q1)--(Q5b); \draw[->, line width=0.096cm] (Q2a)--(Q3a); \draw[->, line width=0.096cm] (Q2a)--(Q6b); 
\draw[->, line width=0.096cm] (Q2b)--(Q0); \draw[->, line width=0.096cm] (Q2b)--(Q6c); \draw[->, line width=0.096cm] (Q3a)--(Q0);
\draw[->, line width=0.096cm] (Q3a)--(Q6a); \draw[->, line width=0.096cm] (Q3b)--(Q1); \draw[->, line width=0.096cm] (Q3b)--(Q6b); 
\draw[->, line width=0.096cm] (Q4)--(Q2a); \draw[->, line width=0.096cm] (Q4)--(Q3b); \draw[->, line width=0.096cm] (Q5a)--(Q3a);
\draw[->, line width=0.096cm] (Q5b)--(Q3b); \draw[->, line width=0.096cm] (Q5b)--(Q2b); \draw[->, line width=0.096cm] (Q6a)--(Q2a); 
\draw[->, line width=0.096cm] (Q6b)--(Q4); \draw[->, line width=0.096cm] (Q6c)--(Q5b); \draw[->, line width=0.096cm] (Q6d)--(Q2b); 
\draw[->, line width=0.096cm] (Q6d)--(Q5a);   
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.6cm,color=lightgray] (W3)--(B5); \draw[line width=0.6cm,color=lightgray] (B1)--(0,1.25); 
\draw[line width=0.6cm,color=lightgray] (B4)--(4.83,0); \draw[line width=0.6cm,color=lightgray] (W4)--(6,1.25);
\draw[line width=0.6cm,color=lightgray] (W5)--(4.83,6);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 
      
\node (PM1) at (3.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B5); \draw[line width=0.6cm,color=lightgray] (W1)--(B3);
\draw[line width=0.6cm,color=lightgray] (B1)--(0,1.25); \draw[line width=0.6cm,color=lightgray] (B2)--(0,4.25);
\draw[line width=0.6cm,color=lightgray] (B4)--(4.33,0); \draw[line width=0.6cm,color=lightgray] (W3)--(4.33,6); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,1.25); \draw[line width=0.6cm,color=lightgray] (W5)--(6,4.25);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 
 
\node (PM2) at (6.6,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.6cm,color=lightgray] (B1)--(0.83,0); \draw[line width=0.6cm,color=lightgray] (B2)--(0,4.25); 
\draw[line width=0.6cm,color=lightgray] (W1)--(0.83,6); \draw[line width=0.6cm,color=lightgray] (W3)--(4.33,6); 
\draw[line width=0.6cm,color=lightgray] (B4)--(4.33,0); \draw[line width=0.6cm,color=lightgray] (W5)--(6,4.25);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.6cm,color=lightgray] (B1)--(0.83,0); \draw[line width=0.6cm,color=lightgray] (W1)--(0.83,6); 
\draw[line width=0.6cm,color=lightgray] (B4)--(4.83,0); \draw[line width=0.6cm,color=lightgray] (W5)--(4.83,6); 
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3);
\draw[line width=0.6cm,color=lightgray] (W4)--(B4); \draw[line width=0.6cm,color=lightgray] (W5)--(B5);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,0.5){$$}; \node (B2) at (0.5,3.5){$$}; \node (B3) at (2.5,4.3){$$};  \node (B4) at (4.5,0.5){$$}; \node (B5) at (4.5,3.5){$$};
\node (W1) at (1.5,5){$$}; \node (W2) at (2.5,1.5){$$}; \node (W3) at (3.5,5){$$};  \node (W4) at (5.5,2){$$}; \node (W5) at (5.5,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (B1)--(0,1.25); \draw[line width=0.6cm,color=lightgray] (B2)--(0,4.25);
\draw[line width=0.6cm,color=lightgray] (W4)--(6,1.25); \draw[line width=0.6cm,color=lightgray] (W5)--(6,4.25);
%edge
\draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);    
\draw[line width=0.07cm]  (W2)--(B1); \draw[line width=0.07cm]  (W2)--(B2); \draw[line width=0.07cm]  (W2)--(B3); \draw[line width=0.07cm]  (W2)--(B4);  
\draw[line width=0.07cm]  (W2)--(B5); \draw[line width=0.07cm]  (W3)--(B3); \draw[line width=0.07cm]  (W3)--(B5); 
\draw[line width=0.07cm]  (W4)--(B4); \draw[line width=0.07cm]  (W4)--(B5); \draw[line width=0.07cm]  (W5)--(B5);
\draw[line width=0.07cm]  (B1)--(0,1.25); \draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm]  (B2)--(0,4.25); 
\draw[line width=0.07cm]  (W1)--(0.83,6); \draw[line width=0.07cm]  (B4)--(4.33,0); \draw[line width=0.07cm]  (B4)--(4.83,0);
\draw[line width=0.07cm]  (W3)--(4.33,6); \draw[line width=0.07cm]  (W4)--(6,1.25);  \draw[line width=0.07cm]  (W5)--(4.83,6); 
\draw[line width=0.07cm]  (W5)--(6,4.25);
%black
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,5) circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (2.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (3.5,5)circle [radius=0.22] ;\draw [line width=1.9pt, fill=white] (5.5,2) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (5.5,5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfB^\prime$&$e_1\sfB^\prime$&$e_2\sfB^\prime$&$e_3\sfB^\prime$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(2,2)$&$T_{20}\cong T(1,1)$&$T_{30}\cong T(0,1)$ \\
$T_{01}\cong T(-2,-2)$&$T_{11}\cong R$&$T_{21}\cong T(-1,-1)$&$T_{31}\cong T(-2,-1)$ \\
$T_{02}\cong T(-1,-1)$&$T_{12}\cong T(1,1)$&$T_{22}\cong R$&$T_{32}\cong T(-1,0)$ \\
$T_{03}\cong T(0,-1)$&$T_{13}\cong T(2,1)$&$T_{23}\cong T(1,0)$&$T_{33}\cong R$ \\
$T_{04}\cong T(2,0)$&$T_{14}\cong T(4,2)$&$T_{24}\cong T(3,1)$&$T_{34}\cong T(2,1)$ \\
$T_{05}\cong T(-2,-1)$&$T_{15}\cong T(0,1)$&$T_{25}\cong T(-1,0)$&$T_{35}\cong T(-2,0)$ \\ 
$T_{06}\cong T(1,0)$&$T_{16}\cong T(3,2)$&$T_{26}\cong T(2,1)$&$T_{36}\cong T(1,1)$ \\ \hline
$e_4\sfB^\prime$&$e_5\sfB^\prime$&$e_6\sfB^\prime$\\ \cline{1-3}
$T_{40}\cong T(-2,0)$&$T_{50}\cong T(2,1)$&$T_{60}\cong T(-1,0)$ \\
$T_{41}\cong T(-4,-2)$&$T_{51}\cong T(0,-1)$&$T_{61}\cong T(-3,-2)$ \\
$T_{42}\cong T(-3,-1)$&$T_{52}\cong T(1,0)$&$T_{62}\cong T(-2,-1)$ \\
$T_{43}\cong T(-2,-1)$&$T_{53}\cong T(2,0)$&$T_{63}\cong T(-1,-1)$ \\
$T_{44}\cong R$&$T_{54}\cong T(4,1)$&$T_{64}\cong T(1,0)$ \\
$T_{45}\cong T(-4,-1)$&$T_{55}\cong R$&$T_{65}\cong T(-3,-1)$ \\ 
$T_{46}\cong T(-1,0)$&$T_{56}\cong T(3,1)$&$T_{66}\cong R$ \\ \cline{1-3}
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);

%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.54}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
%\draw[line width=0.03cm]  (0,0) rectangle (5,5);
\node (Q0a) at (0,2.75){{\Large$0$}}; \node (Q0b) at (5,2.75){{\Large$0$}}; \node (Q1) at (1.25,2){{\Large$1$}}; 
\node (Q2a) at (0,0){{\Large$2$}}; \node (Q2b) at (5,0){{\Large$2$}}; \node (Q2c) at (5,5){{\Large$2$}}; \node (Q2d) at (0,5){{\Large$2$}};
\node (Q3) at (3.75,1.5){{\Large$3$}}; \node (Q4a) at (2.75,0){{\Large$4$}}; \node (Q4b) at (2.75,5){{\Large$4$}}; 
\node (Q5) at (2.25,3){{\Large$5$}}; \node (Q6) at (3.5,4){{\Large$6$}};
%edge
\draw[lightgray, line width=0.06cm]  (B1)--(W2); \draw[lightgray, line width=0.06cm]  (B1)--(W3); \draw[lightgray, line width=0.06cm]  (B2)--(W1); 
\draw[lightgray, line width=0.06cm]  (B2)--(W2); \draw[lightgray, line width=0.06cm]  (B2)--(W4); \draw[lightgray, line width=0.06cm]  (B3)--(W1); 
\draw[lightgray, line width=0.06cm]  (B3)--(W4); \draw[lightgray, line width=0.06cm]  (B4)--(W2); \draw[lightgray, line width=0.06cm]  (B4)--(W3); 
\draw[lightgray, line width=0.06cm]  (B4)--(W6); \draw[lightgray, line width=0.06cm]  (B5)--(W4); \draw[lightgray, line width=0.06cm]  (B5)--(W5); 
\draw[lightgray, line width=0.06cm]  (B5)--(W6); \draw[lightgray, line width=0.06cm]  (B6)--(W5); \draw[lightgray, line width=0.06cm]  (B6)--(W6);     
\draw[lightgray, line width=0.06cm]  (B1)--(1.75,0); \draw[lightgray, line width=0.06cm]  (W1)--(4,0); 
\draw[lightgray, line width=0.06cm]  (W3)--(0,1.75); \draw[lightgray, line width=0.06cm]  (B3)--(5,1.75); \draw[lightgray, line width=0.06cm]  (B6)--(4,5); 
\draw[lightgray, line width=0.06cm]  (B4)--(0,3.5); \draw[lightgray, line width=0.06cm]  (W5)--(5,3.5); \draw[lightgray, line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,draw=lightgray,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,draw=lightgray,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,draw=lightgray,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, draw=lightgray,fill=white] (2,4.5) circle [radius=0.2] ;
%arrow
\draw[->, line width=0.08cm] (Q0a)--(Q1); \draw[->, line width=0.08cm] (Q0b)--(Q3); \draw[->, line width=0.08cm] (Q0b)--(Q6); 
\draw[->, line width=0.08cm] (Q1)--(Q2a); \draw[->, line width=0.08cm] (Q1)--(Q5); \draw[->, line width=0.08cm] (Q2a)--(Q0a); 
\draw[->, line width=0.08cm] (Q2a)--(Q4a); \draw[->, line width=0.08cm] (Q2b)--(Q4a); \draw[->, line width=0.08cm] (Q2b)--(Q0b); 
\draw[->, line width=0.08cm] (Q2c)--(Q0b); \draw[->, line width=0.08cm] (Q2c)--(Q4b); \draw[->, line width=0.08cm] (Q2d)--(Q0a); 
\draw[->, line width=0.08cm] (Q2d)--(Q4b); \draw[->, line width=0.08cm] (Q3)--(Q2b); \draw[->, line width=0.08cm] (Q3)--(Q5); 
\draw[->, line width=0.08cm] (Q4a)--(Q1); \draw[->, line width=0.08cm] (Q4a)--(Q3); \draw[->, line width=0.08cm] (Q4b)--(Q6); 
\draw[->, line width=0.08cm] (Q5)--(Q0b); \draw[->, line width=0.08cm] (Q5)--(Q2d); \draw[->, line width=0.08cm] (Q5)--(Q4a); 
\draw[->, line width=0.08cm] (Q6)--(Q2c); \draw[->, line width=0.08cm] (Q6)--(Q5); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.3,-1.4) {$\sfP_1$}; \node at (6.6,-1.4) {$\sfP_2$}; 
\node at (0,-4.5) {$\sfP_3$};\node at (3.3,-4.5) {$\sfP_4$}; \node at (6.6,-4.5) {$\sfP_5$}; 

\node (PM0) at (0,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B2); \draw[line width=0.5cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.5cm,color=lightgray] (B1)--(1.75,0); \draw[line width=0.5cm,color=lightgray] (W1)--(4,0);
\draw[line width=0.5cm,color=lightgray] (W3)--(0,1.75); \draw[line width=0.5cm,color=lightgray] (B3)--(5,1.75);
\draw[line width=0.5cm,color=lightgray] (B4)--(0,3.5); \draw[line width=0.5cm,color=lightgray] (W5)--(5,3.5);
\draw[line width=0.5cm,color=lightgray] (W6)--(1.75,5); \draw[line width=0.5cm,color=lightgray] (B6)--(4,5);
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.3,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B2); \draw[line width=0.5cm,color=lightgray] (W3)--(B1); 
\draw[line width=0.5cm,color=lightgray] (W1)--(B3); \draw[line width=0.5cm,color=lightgray] (W4)--(B5);  
\draw[line width=0.5cm,color=lightgray] (W6)--(B6); 
\draw[line width=0.5cm,color=lightgray] (B4)--(0,3.5); \draw[line width=0.5cm,color=lightgray] (W5)--(5,3.5);
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.6,0) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B2); \draw[line width=0.5cm,color=lightgray] (W1)--(B3); 
\draw[line width=0.5cm,color=lightgray] (W3)--(B4); \draw[line width=0.5cm,color=lightgray] (W4)--(B5);
\draw[line width=0.5cm,color=lightgray] (W5)--(B6);   
\draw[line width=0.5cm,color=lightgray] (B1)--(1.75,0); \draw[line width=0.5cm,color=lightgray] (W6)--(1.75,5);  
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (0,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W1)--(B2); \draw[line width=0.5cm,color=lightgray] (W2)--(B4);
\draw[line width=0.5cm,color=lightgray] (W4)--(B5); \draw[line width=0.5cm,color=lightgray] (W5)--(B6);
\draw[line width=0.5cm,color=lightgray] (B1)--(1.75,0); \draw[line width=0.5cm,color=lightgray] (W6)--(1.75,5);
\draw[line width=0.5cm,color=lightgray] (W3)--(0,1.75); \draw[line width=0.5cm,color=lightgray] (B3)--(5,1.75); 
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (3.3,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W2)--(B1); \draw[line width=0.5cm,color=lightgray] (W4)--(B2);
\draw[line width=0.5cm,color=lightgray] (W6)--(B4); \draw[line width=0.5cm,color=lightgray] (W5)--(B5);
\draw[line width=0.5cm,color=lightgray] (W1)--(4,0); \draw[line width=0.5cm,color=lightgray] (B6)--(4,5); 
\draw[line width=0.5cm,color=lightgray] (W3)--(0,1.75); \draw[line width=0.5cm,color=lightgray] (B3)--(5,1.75);
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM5) at (6.6,-3.1) 
{\scalebox{0.408}{
\begin{tikzpicture}
%vertex
\node (B1) at (1.5,0.5){$$}; \node (B2) at (3,1.5){$$}; \node (B3) at (4.5,1.5){$$};  \node (B4) at (1,3.5){$$};
\node (B5) at (3,3.5){$$};  \node (B6) at (4,4.5){$$};
\node (W1) at (4,0.5){$$}; \node (W2) at (2,1.5){$$}; \node (W3) at (0.5,2){$$};  \node (W4) at (3.5,2.5){$$};
\node (W5) at (4.5,3.5){$$};  \node (W6) at (2,4.5){$$};
\draw[line width=0.03cm]  (0,0) rectangle (5,5);
%perfectmatching
\draw[line width=0.5cm,color=lightgray] (W3)--(B1); \draw[line width=0.5cm,color=lightgray] (W2)--(B2);
\draw[line width=0.5cm,color=lightgray] (W4)--(B3); \draw[line width=0.5cm,color=lightgray] (W6)--(B5); 
\draw[line width=0.5cm,color=lightgray] (W1)--(4,0); \draw[line width=0.5cm,color=lightgray] (B6)--(4,5); 
\draw[line width=0.5cm,color=lightgray] (W5)--(5,3.5); \draw[line width=0.5cm,color=lightgray] (B4)--(0,3.5); 
%edge
\draw[line width=0.06cm]  (B1)--(W2); \draw[line width=0.06cm]  (B1)--(W3); \draw[line width=0.06cm]  (B2)--(W1); 
\draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(W4); \draw[line width=0.06cm]  (B3)--(W1); 
\draw[line width=0.06cm]  (B3)--(W4); \draw[line width=0.06cm]  (B4)--(W2); \draw[line width=0.06cm]  (B4)--(W3); 
\draw[line width=0.06cm]  (B4)--(W6); \draw[line width=0.06cm]  (B5)--(W4); \draw[line width=0.06cm]  (B5)--(W5); 
\draw[line width=0.06cm]  (B5)--(W6); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6);     
\draw[line width=0.06cm]  (B1)--(1.75,0); \draw[line width=0.06cm]  (W1)--(4,0); 
\draw[line width=0.06cm]  (W3)--(0,1.75); \draw[line width=0.06cm]  (B3)--(5,1.75); \draw[line width=0.06cm]  (B6)--(4,5); 
\draw[line width=0.06cm]  (B4)--(0,3.5); \draw[line width=0.06cm]  (W5)--(5,3.5); \draw[line width=0.06cm]  (W6)--(1.75,5);   
%black
\filldraw  [ultra thick, fill=black] (1.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.6pt,fill=white] (4,0.5) circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,1.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (0.5,2)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (3.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.6pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.6pt, fill=white] (2,4.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;  
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfC$&$e_1\sfC$&$e_2\sfC$&$e_3\sfC$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-4,-2)$&$T_{20}\cong T(-2,-1)$&$T_{30}\cong T(0,-1)$ \\
$T_{01}\cong T(4,2)$&$T_{11}\cong R$&$T_{21}\cong T(2,1)$&$T_{31}\cong T(4,1)$ \\
$T_{02}\cong T(2,1)$&$T_{12}\cong T(-2,-1)$&$T_{22}\cong R$&$T_{32}\cong T(2,0)$ \\
$T_{03}\cong T(0,1)$&$T_{13}\cong T(-4,-1)$&$T_{23}\cong T(-2,0)$&$T_{33}\cong R$ \\
$T_{04}\cong T(3,2)$&$T_{14}\cong T(-1,0)$&$T_{24}\cong T(1,1)$&$T_{34}\cong T(3,1)$ \\
$T_{05}\cong T(1,1)$&$T_{15}\cong T(-3,-1)$&$T_{25}\cong T(-1,0)$&$T_{35}\cong T(1,0)$ \\ 
$T_{06}\cong T(1,0)$&$T_{16}\cong T(-3,-2)$&$T_{26}\cong T(-1,-1)$&$T_{36}\cong T(1,-1)$ \\ \hline
$e_4\sfC$&$e_5\sfC$&$e_6\sfC$\\ \cline{1-3}
$T_{40}\cong T(-3,-2)$&$T_{50}\cong T(-1,-1)$&$T_{60}\cong T(-1,0)$ \\
$T_{41}\cong T(1,0)$&$T_{51}\cong T(3,1)$&$T_{61}\cong T(3,2)$ \\
$T_{42}\cong T(-1,-1)$&$T_{52}\cong T(1,0)$&$T_{62}\cong T(1,1)$ \\
$T_{43}\cong T(-3,-1)$&$T_{53}\cong T(-1,0)$&$T_{63}\cong T(-1,1)$ \\
$T_{44}\cong R$&$T_{54}\cong T(2,1)$&$T_{64}\cong T(2,2)$ \\
$T_{45}\cong T(-2,-1)$&$T_{55}\cong R$&$T_{65}\cong T(0,1)$ \\ 
$T_{46}\cong T(-2,-2)$&$T_{56}\cong T(0,-1)$&$T_{66}\cong R$ \\ \cline{1-3}
\end{tabular}
\begin{tikzpicture}

\node [red] at (9,7) {$e_0\sfA$}; 
\node (A0) at (9,6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (-9,-7) {$e_1\sfA$}; 
\node (A1) at (-9,-6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (0.3,1) {$e_2\sfA$}; 
\node (A2) at (0,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6.2,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (0,-13) {$e_3\sfA$}; 
\node (A3) at (0,-12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (-9,7) {$e_4\sfA$}; 
\node (A4) at (-9,6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (0,13) {$e_5\sfA$}; 
\node (A5) at (0,12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red] at (9,-7) {$e_6\sfA$}; 
\node (A6) at (9,-6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [red, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (6,10) {$e_0\sfB$}; 
\node (B0) at (6,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-12,-4) {$e_1\sfB$}; 
\node (B1) at (-12,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,2) {$e_2\sfB$}; 
\node (B2) at (-3,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,-10) {$e_3\sfB$}; 
\node (B3) at (-3,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (9,-11) {$e_4\sfB$}; 
\node (B4) at (9,-12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
 \draw (3,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-3,16) {$e_5\sfB$}; 
\node (B5) at (-3,15)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (6,-4) {$e_6\sfB$}; 
\node (B6) at (6,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-6,-10) {$(e_0\sfB)^*$}; 
\node (B0+) at (-6,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (12,4) {$(e_1\sfB)^*$}; 
\node (B1+) at (12,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,-2) {$(e_2\sfB)^*$}; 
\node (B2+) at (3,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,10) {$(e_3\sfB)^*$}; 
\node (B3+) at (3,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-9,13) {$(e_4\sfB)^*$}; 
\node (B4+) at (-9,12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (3,-14) {$(e_5\sfB)^*$}; 
\node (B5+) at (3,-15)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue] at (-6,4) {$(e_6\sfB)^*$}; 
\node (B6+) at (-6,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (10.8,1) {$e_0\sfC$}; 
\node (C0) at (10.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-12,-8) {$e_1\sfC$}; 
\node (C1) at (-12,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (1.8,-5) {$e_2\sfC$}; 
\node (C2) at (1.5,-6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (0,19) {$e_3\sfC$}; 
\node (C3) at (0,18)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-7.2,1) {$e_4\sfC$}; 
\node (C4) at (-7.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (1.8,7) {$e_5\sfC$}; 
\node (C5) at (1.5,6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (12,-8) {$e_6\sfC$}; 
\node (C6) at (12,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-10.2,1) {$(e_0\sfC)^*$}; 
\node (C0+) at (-10.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (12,10) {$(e_1\sfC)^*$}; 
\node (C1+) at (12,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-1.2,7) {$(e_2\sfC)^*$}; 
\node (C2+) at (-1.5,6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (0,-17) {$(e_3\sfC)^*$}; 
\node (C3+) at (0, -18)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (7.8,1) {$(e_4\sfC)^*$}; 
\node (C4+) at (7.5,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-1.2,-5) {$(e_5\sfC)^*$}; 
\node (C5+) at (-1.5,-6)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [green]  at (-12,10) {$(e_6\sfC)^*$}; 
\node (C6+) at (-12,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [green, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-6,10) {$e_0\sfB^\prime$}; 
\node (D0) at (-6,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (12,-4) {$e_1\sfB^\prime$}; 
\node (D1) at (12,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (3,2) {$e_2\sfB^\prime$}; 
\node (D2) at (3,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (3,-10) {$e_3\sfB^\prime$}; 
\node (D3) at (3,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-9,-11) {$e_4\sfB^\prime$}; 
\node (D4) at (-9,-12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (3,16) {$e_5\sfB^\prime$}; 
\node (D5) at (3,15)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-6,-4) {$e_6\sfB^\prime$}; 
\node (D6) at (-6,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,3) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,3) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (6,-10) {$(e_0\sfB^\prime)^*$}; 
\node (D0+) at (6,-9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-12,4) {$(e_1\sfB^\prime)^*$}; 
\node (D1+) at (-12,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,3) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-3,-2) {$(e_2\sfB^\prime)^*$}; 
\node (D2+) at (-3,-3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (4,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-3,10) {$(e_3\sfB^\prime)^*$}; 
\node (D3+) at (-3,9)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (3,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (9,13) {$(e_4\sfB^\prime)^*$}; 
\node (D4+) at (9,12)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (1,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (-3,-14) {$(e_5\sfB^\prime)^*$}; 
\node (D5+) at (-3,-15)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (5,2) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}}};

\node  [blue]  at (6,4) {$(e_6\sfB^\prime)^*$}; 
\node (D6+) at (6,3)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,4); 
\draw [blue, line width=0.225cm] (0,0) rectangle (6,4);
\draw (2,1) circle [radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (2,1) circle [radius=0.2] ; \filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ; \filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,3) circle [radius=0.2] ;
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 

\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;

%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 

\node (Q0) at (4,4.6){{\LARGE$0$}}; \node (Q1) at (4,3.3){{\LARGE$1$}}; \node (Q2a) at (0,4){{\LARGE$2$}}; \node (Q2b) at (6,4){{\LARGE$2$}}; 
\node (Q3a) at (0,2){{\LARGE$3$}}; \node (Q3b) at (6,2){{\LARGE$3$}}; \node (Q4a) at (3,0){{\LARGE$4$}}; \node (Q4b) at (3,6){{\LARGE$4$}};
\node (Q5a) at (0,0){{\LARGE$5$}}; \node (Q5b) at (6,0){{\LARGE$5$}}; \node (Q5c) at (6,6){{\LARGE$5$}}; \node (Q5d) at (0,6){{\LARGE$5$}};
\node (Q6) at (2.5,2){{\LARGE$6$}}; 
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray, line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[lightgray, line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[lightgray, line width=0.07cm]  (W3)--(B6) ; \draw[lightgray, line width=0.07cm]  (W1)--(0,0.83) ; \draw[lightgray, line width=0.07cm]  (B2)--(W2) ;
\draw[lightgray, line width=0.07cm]  (B2)--(6,0.83) ; \draw[lightgray, line width=0.07cm]  (B3)--(0,3.17) ; \draw[lightgray, line width=0.07cm]  (W4)--(6,3.17) ;
\draw[lightgray, line width=0.07cm]  (W5)--(B5) ; \draw[lightgray, line width=0.07cm]  (W5)--(0,4.83) ; \draw[lightgray, line width=0.07cm]  (B6)--(6,4.83) ;
\draw[lightgray, line width=0.07cm]  (B1)--(1.75,0) ; \draw[lightgray, line width=0.07cm]  (W5)--(1.75,6) ; \draw[lightgray, line width=0.07cm]  (B2)--(4.75,0) ; 
\draw[lightgray, line width=0.07cm]  (W6)--(4.75,6) ;

%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, draw=lightgray,fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (4,5.5) circle [radius=0.22] ;

\draw[->, line width=0.096cm] (Q0)--(Q1); \draw[->, line width=0.096cm] (Q0)--(Q4b); \draw[->, line width=0.096cm] (Q1)--(Q2b); 
\draw[->, line width=0.096cm] (Q1)--(Q6);   
\draw[->, line width=0.096cm] (Q2a)--(Q3a); \draw[->, line width=0.096cm] (Q2a)--(Q5d); \draw[->, line width=0.096cm] (Q2a)--(Q0);
\draw[->, line width=0.096cm] (Q2b)--(Q3b); \draw[->, line width=0.096cm] (Q2b)--(Q5c); \draw[->, line width=0.096cm] (Q3a)--(Q6); 
\draw[->, line width=0.096cm] (Q3b)--(Q1); \draw[->, line width=0.096cm] (Q3b)--(Q4a);  \draw[->, line width=0.096cm] (Q4a)--(Q5b); 
\draw[->, line width=0.096cm] (Q4a)--(Q6); \draw[->, line width=0.096cm] (Q4b)--(Q2a); \draw[->, line width=0.096cm] (Q4b)--(Q5c);
\draw[->, line width=0.096cm] (Q5a)--(Q3a); \draw[->, line width=0.096cm] (Q5a)--(Q4a); \draw[->, line width=0.096cm] (Q5b)--(Q3b); 
\draw[->, line width=0.096cm] (Q5c)--(Q0); \draw[->, line width=0.096cm] (Q5d)--(Q4b); \draw[->, line width=0.096cm] (Q6)--(Q2a); 
\draw[->, line width=0.096cm] (Q6)--(Q3b); \draw[->, line width=0.096cm] (Q6)--(Q5a); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (B2)--(4.75,0); \draw[line width=0.6cm,color=lightgray] (B3)--(0,3.17); \draw[line width=0.6cm,color=lightgray] (W4)--(6,3.17);
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.83); \draw[line width=0.6cm,color=lightgray] (B6)--(6,4.83); \draw[line width=0.6cm,color=lightgray] (W6)--(4.75,6);

%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W3)--(B6);
\draw[line width=0.6cm,color=lightgray] (W5)--(B5); \draw[line width=0.6cm,color=lightgray] (B2)--(4.75,0); \draw[line width=0.6cm,color=lightgray] (B3)--(0,3.17);
\draw[line width=0.6cm,color=lightgray] (W4)--(6,3.17); \draw[line width=0.6cm,color=lightgray] (W6)--(4.75,6);    
%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (W4)--(B6); \draw[line width=0.6cm,color=lightgray] (B1)--(1.75,0); \draw[line width=0.6cm,color=lightgray] (W5)--(1.75,6);
\draw[line width=0.6cm,color=lightgray] (B2)--(4.75,0); \draw[line width=0.6cm,color=lightgray] (W6)--(4.75,6); 
%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B4);
\draw[line width=0.6cm,color=lightgray] (W6)--(B5); \draw[line width=0.6cm,color=lightgray] (W1)--(0,0.83); \draw[line width=0.6cm,color=lightgray] (B2)--(6,0.83);
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.83); \draw[line width=0.6cm,color=lightgray] (B6)--(6,4.83);
%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (1,1.5){$$}; \node (W2) at (4,1.5){$$}; \node (W3) at (2.5,3.5){$$};  \node (W4) at (5.5,3.5){$$}; \node (W5) at (1,5.5){$$}; \node (W6) at (4,5.5){$$}; 
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (1,2.5){$$};  \node (B4) at (4,2.5){$$}; \node (B5) at (2.5,4.5){$$}; \node (B6) at (5.5,4.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B4);
\draw[line width=0.6cm,color=lightgray] (W5)--(B5); \draw[line width=0.6cm,color=lightgray] (W6)--(B6); \draw[line width=0.6cm,color=lightgray] (B3)--(0,3.17); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,3.17);
%edge
\draw[line width=0.07cm]  (W1)--(B1)--(W2)--(B4)--(W3)--(B3)--(W1); \draw[line width=0.07cm]  (W3)--(B5)--(W6)--(B6)--(W4)--(B4) ;
\draw[line width=0.07cm]  (W3)--(B6) ; \draw[line width=0.07cm]  (W1)--(0,0.83) ; \draw[line width=0.07cm]  (B2)--(W2) ;
\draw[line width=0.07cm]  (B2)--(6,0.83) ; \draw[line width=0.07cm]  (B3)--(0,3.17) ; \draw[line width=0.07cm]  (W4)--(6,3.17) ;
\draw[line width=0.07cm]  (W5)--(B5) ; \draw[line width=0.07cm]  (W5)--(0,4.83) ; \draw[line width=0.07cm]  (B6)--(6,4.83) ;
\draw[line width=0.07cm]  (B1)--(1.75,0) ; \draw[line width=0.07cm]  (W5)--(1.75,6) ; \draw[line width=0.07cm]  (B2)--(4.75,0) ; \draw[line width=0.07cm]  (W6)--(4.75,6) ;
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ; \filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (1,1.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3.5)circle [radius=0.22] ; \draw  [line width=1.9pt, fill=white] (5.5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1,5.5) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (4,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$&$e_4\sfA$ &$e_5\sfA$&$e_6\sfA$\\ \hline
$T_{00}\cong R$&$T_{10}\cong T(-6)$&$T_{20}\cong T(-3)$&$T_{30}\cong T(-5)$&$T_{40}\cong T(-1)$&$T_{50}\cong T(-4)$&$T_{60}\cong T(-2)$ \\
$T_{01}\cong T(6)$&$T_{11}\cong R$&$T_{21}\cong T(3)$&$T_{31}\cong T(1)$&$T_{41}\cong T(5)$&$T_{51}\cong T(2)$&$T_{61}\cong T(4)$ \\
$T_{02}\cong T(3)$&$T_{12}\cong T(-3)$&$T_{22}\cong R$&$T_{32}\cong T(-2)$&$T_{42}\cong T(2)$&$T_{52}\cong T(-1)$&$T_{62}\cong T(1)$ \\
$T_{03}\cong T(5)$&$T_{13}\cong T(-1)$&$T_{23}\cong T(2)$&$T_{33}\cong R$&$T_{43}\cong T(4)$&$T_{53}\cong T(1)$&$T_{63}\cong T(3)$ \\
$T_{04}\cong T(1)$&$T_{14}\cong T(-5)$&$T_{24}\cong T(-2)$&$T_{34}\cong T(-4)$&$T_{44}\cong R$&$T_{54}\cong T(-3)$&$T_{64}\cong T(-1)$ \\
$T_{05}\cong T(4)$&$T_{15}\cong T(-2)$&$T_{25}\cong T(1)$&$T_{35}\cong T(-1)$&$T_{45}\cong T(3)$&$T_{55}\cong R$&$T_{65}\cong T(2)$ \\ 
$T_{06}\cong T(2)$&$T_{16}\cong T(-4)$&$T_{26}\cong T(-1)$&$T_{36}\cong T(-3)$&$T_{46}\cong T(1)$&$T_{56}\cong T(-2)$&$T_{66}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}

\node [red]  at (0,0.7) {$e_1\sfA$}; 
\node (A1) at (0,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (7,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (4,0.7) {$e_3\sfA$}; 
\node (A3) at (4,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (6,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (8,0.7) {$e_5\sfA$}; 
\node (A5) at (8,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (5,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (12,0.7) {$e_2\sfA$}; 
\node (A2) at (12,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (4,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (6,-3.2) {$e_6\sfA$}; 
\node (A6) at (6,-2.5)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (10,-3.2) {$e_4\sfA$}; 
\node (A4) at (10,-2.5)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (14,-3.2) {$e_0\sfA$}; 
\node (A0) at (14,-2.5)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (8,2); 
\draw [red, line width=0.18cm] (0,0) rectangle (8,2);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (6,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (7,1) circle [radius=0.2] ;
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};

\node (Q0) at (4,3.5){{\LARGE$0$}}; \node (Q1) at (2.5,2){{\LARGE$1$}}; \node (Q2) at (1,3.5){{\LARGE$2$}}; 
\node (Q3) at (2.5,5){{\LARGE$3$}}; \node (Q4) at (4,0.5){{\LARGE$4$}}; \node (Q5) at (5.5,5){{\LARGE$5$}}; 
\node (Q6) at (1,0.5){{\LARGE$6$}}; \node (Q7) at (5.5,2){{\LARGE$7$}};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[lightgray, line width=0.072cm] (B1)--(W1); \draw[lightgray, line width=0.072cm] (B1)--(W2); \draw[lightgray, line width=0.072cm] (B2)--(W2); 
\draw[lightgray, line width=0.072cm] (B3)--(W1); \draw[lightgray, line width=0.072cm] (B3)--(W2); \draw[lightgray, line width=0.072cm] (B3)--(W3);
\draw[lightgray, line width=0.072cm] (B3)--(W4); \draw[lightgray, line width=0.072cm] (B4)--(W2); \draw[lightgray, line width=0.072cm] (B4)--(W4); 
\draw[lightgray, line width=0.072cm] (B1)--(2,0); \draw[lightgray, line width=0.072cm] (B1)--(3,0); \draw[lightgray, line width=0.072cm] (W3)--(2,6); 
\draw[lightgray, line width=0.072cm] (W4)--(3,6); \draw[lightgray, line width=0.072cm] (B2)--(5,0); \draw[lightgray, line width=0.072cm] (B2)--(6,0); 
\draw[lightgray, line width=0.072cm] (W4)--(5,6); \draw[lightgray, line width=0.072cm] (W3)--(0,6); \draw[lightgray, line width=0.072cm] (W1)--(0,1); 
\draw[lightgray, line width=0.072cm] (W1)--(0,3); \draw[lightgray, line width=0.072cm] (B2)--(6,1); \draw[lightgray, line width=0.072cm] (B4)--(6,3); 
\draw[lightgray, line width=0.072cm] (W3)--(0,4); \draw[lightgray, line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (4,5) circle [radius=0.24] ;
%arrow
\draw[->, line width=0.096cm] (Q0)--(Q3); \draw[->, line width=0.096cm] (Q0)--(Q7); \draw[->, line width=0.096cm] (Q1)--(Q0); 
\draw[->, line width=0.096cm] (Q1)--(Q6); \draw[->, line width=0.096cm] (Q2)--(Q1); \draw[->, line width=0.096cm] (Q2)--(0,4.5); 
\draw[->, line width=0.096cm] (6,4.5)--(Q5); \draw[->, line width=0.096cm] (Q3)--(Q2); \draw[->, line width=0.096cm] (Q3)--(3.5,6); 
\draw[->, line width=0.096cm] (3.5,0)--(Q4); \draw[->, line width=0.096cm] (Q4)--(Q1); \draw[->, line width=0.096cm] (Q4)--(4.5,0); 
\draw[->, line width=0.096cm] (4.5,6)--(Q5); \draw[->, line width=0.096cm] (Q5)--(Q0); \draw[->, line width=0.096cm] (Q5)--(6,5.5); 
\draw[->, line width=0.096cm] (0,5.5)--(0.5,6); \draw[->, line width=0.096cm] (0.5,0)--(Q6); \draw[->, line width=0.096cm] (6,1.5)--(Q7); 
\draw[->, line width=0.096cm] (Q6)--(0,1.5); \draw[->, line width=0.096cm] (Q6)--(1.5,0); \draw[->, line width=0.096cm] (1.5,6)--(Q3); 
\draw[->, line width=0.096cm] (Q7)--(Q4); \draw[->, line width=0.096cm] (Q7)--(6,2.5); \draw[->, line width=0.096cm] (0,2.5)--(Q2); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B3); 
\draw[line width=0.6cm,color=lightgray] (B4)--(W4); 
\draw[line width=0.6cm,color=lightgray] (B2)--(6,0); \draw[line width=0.6cm,color=lightgray] (W3)--(0,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); 
\draw[line width=0.6cm,color=lightgray] (B1)--(2,0); \draw[line width=0.6cm,color=lightgray] (B2)--(5,0);
\draw[line width=0.6cm,color=lightgray] (W3)--(2,6); \draw[line width=0.6cm,color=lightgray] (W4)--(5,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B3);  
\draw[line width=0.6cm,color=lightgray] (B1)--(3,0); \draw[line width=0.6cm,color=lightgray] (B2)--(6,0);
\draw[line width=0.6cm,color=lightgray] (W4)--(3,6); \draw[line width=0.6cm,color=lightgray] (W3)--(0,6);
\draw[line width=0.6cm,color=lightgray] (W1)--(0,3); \draw[line width=0.6cm,color=lightgray] (B4)--(6,3);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W4)--(B3); 
\draw[line width=0.6cm,color=lightgray] (B2)--(6,1); \draw[line width=0.6cm,color=lightgray] (B4)--(6,4);
\draw[line width=0.6cm,color=lightgray] (W1)--(0,1); \draw[line width=0.6cm,color=lightgray] (W3)--(0,4);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2.5,0.5){$$}; \node (B2) at (5.5,0.5){$$}; \node (B3) at (2.5,3.5){$$};  \node (B4) at (5.5,3.5){$$};
\node (W1) at (1,2){$$}; \node (W2) at (4,2){$$}; \node (W3) at (1,5){$$};  \node (W4) at (4,5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (B4)--(W4); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W2); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W2); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B1)--(2,0); \draw[line width=0.072cm] (B1)--(3,0); \draw[line width=0.072cm] (W3)--(2,6); \draw[line width=0.072cm] (W4)--(3,6); 
\draw[line width=0.072cm] (B2)--(5,0); \draw[line width=0.072cm] (B2)--(6,0); \draw[line width=0.072cm] (W4)--(5,6); \draw[line width=0.072cm] (W3)--(0,6); 
\draw[line width=0.072cm] (W1)--(0,1); \draw[line width=0.072cm] (W1)--(0,3); \draw[line width=0.072cm] (B2)--(6,1); \draw[line width=0.072cm] (B4)--(6,3); 
\draw[line width=0.072cm] (W3)--(0,4); \draw[line width=0.072cm] (B4)--(6,4); 
%black
\filldraw  [ultra thick, fill=black] (2.5,0.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,0.5) circle [radius=0.24] ;
\filldraw  [ultra thick, fill=black] (2.5,3.5) circle [radius=0.24] ;\filldraw  [ultra thick, fill=black] (5.5,3.5) circle [radius=0.24] ;
%white
\draw  [line width=1.9pt,fill=white] (1,2) circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,2) circle [radius=0.24] ;
\draw  [line width=1.9pt,fill=white] (1,5)circle [radius=0.24] ;\draw  [line width=1.9pt, fill=white] (4,5) circle [radius=0.24] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,1,0,0)$&$T_{20}\cong T(1,1,0,0)$&$T_{30}\cong T(-2,0,1,0)$ \\
$T_{01}\cong T(2,1,0,0)$&$T_{11}\cong R$&$T_{21}\cong T(1,0,0,0)$&$T_{31}\cong T(0,1,1,0)$ \\
$T_{02}\cong T(1,1,0,0)$&$T_{12}\cong T(-1,0,0,0)$&$T_{22}\cong R$&$T_{32}\cong T(-1,1,1,0)$ \\
$T_{03}\cong T(0,0,1,0)$&$T_{13}\cong T(0,1,1,0)$&$T_{23}\cong T(1,1,1,0)$&$T_{33}\cong R$\\ 
$T_{04}\cong T(0,1,1,0)$&$T_{14}\cong T(-2,0,1,0)$&$T_{24}\cong T(-1,0,1,0)$&$T_{34}\cong T(0,1,0,0)$ \\
$T_{05}\cong T(1,1,1,0)$&$T_{15}\cong T(-1,0,1,0)$&$T_{25}\cong T(0,0,1,0)$&$T_{35}\cong T(1,1,0,0)$ \\
$T_{06}\cong T(-1,0,1,0)$&$T_{16}\cong T(-1,1,1,0)$&$T_{26}\cong T(0,1,1,0)$&$T_{36}\cong T(-1,0,0,0)$ \\
$T_{07}\cong T(1,0,0,0)$&$T_{17}\cong T(1,1,0,0)$&$T_{27}\cong T(2,1,0,0)$&$T_{37}\cong T(-1,0,1,0)$ \\ \hline 
$e_4\sfA$&$e_5\sfA$&$e_6\sfA$&$e_7\sfA$ \\ \hline
$T_{40}\cong T(0,1,1,0)$&$T_{50}\cong T(-1,1,1,0)$&$T_{60}\cong T(-1,0,1,0)$&$T_{70}\cong T(-1,0,0,0)$ \\
$T_{41}\cong T(0,0,1,0)$&$T_{51}\cong T(-1,0,1,0)$&$T_{61}\cong T(1,1,1,0)$&$T_{71}\cong T(1,1,0,0)$ \\
$T_{42}\cong T(-1,0,1,0)$&$T_{52}\cong T(-2,0,1,0)$&$T_{62}\cong T(0,1,1,0)$&$T_{72}\cong T(0,1,0,0)$ \\
$T_{43}\cong T(2,1,0,0)$&$T_{53}\cong T(1,1,0,0)$&$T_{63}\cong T(1,0,0,0)$&$T_{73}\cong T(-1,0,1,0)$\\ 
$T_{44}\cong R$&$T_{54}\cong T(-1,0,0,0)$&$T_{64}\cong T(1,1,0,0)$&$T_{74}\cong T(-1,1,1,0)$ \\
$T_{45}\cong T(1,0,0,0)$&$T_{55}\cong R$&$T_{65}\cong T(2,1,0,0)$&$T_{75}\cong T(0,1,1,0)$ \\
$T_{46}\cong T(1,1,0,0)$&$T_{56}\cong T(0,1,0,0)$&$T_{66}\cong R$&$T_{76}\cong T(-2,0,1,0)$ \\
$T_{47}\cong T(1,1,1,0)$&$T_{57}\cong T(0,1,1,0)$&$T_{67}\cong T(0,0,1,0)$&$T_{77}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\node (Q0) at (2.5,3){{\LARGE$0$}}; \node (Q1) at (4,1.75){{\LARGE$1$}}; \node (Q2) at (5.5,3){{\LARGE$2$}}; 
\node (Q3) at (4,4.75){{\LARGE$3$}}; \node (Q4) at (5.25,0.5){{\LARGE$4$}}; \node (Q5) at (1,4.75){{\LARGE$5$}}; 
\node (Q6) at (2.5,0.5){{\LARGE$6$}}; \node (Q7) at (1,1.75){{\LARGE$7$}};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray, line width=0.072cm] (B1)--(W1); \draw[lightgray, line width=0.072cm] (B2)--(W1); \draw[lightgray, line width=0.072cm] (B2)--(W2); 
\draw[lightgray, line width=0.072cm] (B3)--(W1); \draw[lightgray, line width=0.072cm] (B3)--(W3); \draw[lightgray, line width=0.072cm] (B3)--(W4);
\draw[lightgray, line width=0.072cm] (B4)--(W3); \draw[lightgray, line width=0.072cm] (B5)--(W2); \draw[lightgray, line width=0.072cm] (B5)--(W4); 
\draw[lightgray, line width=0.072cm] (B5)--(W6);
\draw[lightgray, line width=0.072cm] (B6)--(W3); \draw[lightgray, line width=0.072cm] (B6)--(W4); \draw[lightgray, line width=0.072cm] (B6)--(W5); 
\draw[lightgray, line width=0.072cm] (B1)--(0,1.165); \draw[lightgray, line width=0.072cm] (B1)--(0.625,0); \draw[lightgray, line width=0.072cm] (B1)--(1.75,0); 
\draw[lightgray, line width=0.072cm] (B2)--(3.25,0); \draw[lightgray, line width=0.072cm] (B2)--(4.375,0); \draw[lightgray, line width=0.072cm] (B4)--(0,2.25); 
\draw[lightgray, line width=0.072cm] (B4)--(0,3.75); \draw[lightgray, line width=0.072cm] (W2)--(6,1.165); \draw[lightgray, line width=0.072cm] (W2)--(6,2.25); 
\draw[lightgray, line width=0.072cm] (W5)--(1.75,6); \draw[lightgray, line width=0.072cm] (W5)--(3.25,6); \draw[lightgray, line width=0.072cm] (W6)--(6,3.75); 
\draw[lightgray, line width=0.072cm] (W6)--(6,5.165); \draw[lightgray, line width=0.072cm] (W6)--(4.375,6); \draw[lightgray, line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5.5,4.5) circle [radius=0.22] ;

%arrow
\draw[->, line width=0.09cm] (Q0)--(Q3); \draw[->, line width=0.09cm] (Q0)--(Q7); \draw[->, line width=0.09cm] (Q1)--(Q0); 
\draw[->, line width=0.09cm] (Q1)--(Q2); \draw[->, line width=0.09cm] (Q1)--(Q6); \draw[->, line width=0.09cm] (Q2)--(Q3); 
\draw[->, line width=0.09cm] (Q3)--(Q1); \draw[->, line width=0.09cm] (Q3)--(Q5); \draw[->, line width=0.09cm] (Q4)--(Q1); 
\draw[->, line width=0.09cm] (Q5)--(Q0); \draw[->, line width=0.09cm] (Q6)--(Q7); \draw[->, line width=0.09cm] (Q7)--(Q1); 
\draw[->, line width=0.09cm] (Q7)--(Q5); \draw[->, line width=0.09cm] (Q2)--(6,2.58); \draw[->, line width=0.09cm] (0,2.58)--(Q7); 
\draw[->, line width=0.09cm] (Q5)--(0,3.58); \draw[->, line width=0.09cm] (6,3.58)--(Q2); 
\draw[->, line width=0.09cm] (Q3)--(4.89,6); \draw[->, line width=0.09cm] (4.89,0)--(Q4); 
\draw[->, line width=0.09cm] (Q6)--(2.86,0); \draw[->, line width=0.09cm] (2.86,6)--(Q3); 
\draw[->, line width=0.09cm] (Q7)--(0,1.04); \draw[->, line width=0.09cm] (6,1.04)--(Q4);
\draw[->, line width=0.09cm] (Q4)--(5.75,0); \draw[->, line width=0.09cm] (5.75,6)--(6,5.75); \draw[->, line width=0.09cm] (0,5.75)--(Q5);
\draw[->, line width=0.09cm] (Q5)--(2.07,6); \draw[->, line width=0.09cm] (2.07,0)--(Q6);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B2);
\draw[line width=0.6cm,color=lightgray] (W3)--(B4); \draw[line width=0.6cm,color=lightgray] (W4)--(B5); 
\draw[line width=0.6cm,color=lightgray] (W5)--(B6); \draw[line width=0.6cm,color=lightgray] (W6)--(6,5.165);
\draw[line width=0.6cm,color=lightgray] (B1)--(0.625,0); \draw[line width=0.6cm,color=lightgray] (0.625,6)--(0,5.165);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6);  
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W4)--(B5);
\draw[line width=0.6cm,color=lightgray] (W3)--(B6); \draw[line width=0.6cm,color=lightgray] (W6)--(6,5.165);
\draw[line width=0.6cm,color=lightgray] (B1)--(0.625,0); \draw[line width=0.6cm,color=lightgray] (0.625,6)--(0,5.165);
\draw[line width=0.6cm,color=lightgray] (W2)--(6,2.25); \draw[line width=0.6cm,color=lightgray] (B4)--(0,2.25);
\draw[line width=0.6cm,color=lightgray] (W5)--(3.25,6); \draw[line width=0.6cm,color=lightgray] (B2)--(3.25,0);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B5);
\draw[line width=0.6cm,color=lightgray] (W3)--(B4); \draw[line width=0.6cm,color=lightgray] (W4)--(B6);
\draw[line width=0.6cm,color=lightgray] (W5)--(1.75,6); \draw[line width=0.6cm,color=lightgray] (B1)--(1.75,0);
\draw[line width=0.6cm,color=lightgray] (W6)--(4.375,6); \draw[line width=0.6cm,color=lightgray] (B2)--(4.375,0);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); 
\draw[line width=0.6cm,color=lightgray] (W4)--(B3); \draw[line width=0.6cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.6cm,color=lightgray] (W5)--(B6); \draw[line width=0.6cm,color=lightgray] (W6)--(B5); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (4,0.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (0.5,3){$$};
\node (B5) at (4.5,3){$$};  \node (B6) at (2.5,4.5){$$};
\node (W1) at (2.5,1){$$}; \node (W2) at (5.5,1.5){$$}; \node (W3) at (1.5,3){$$};  \node (W4) at (3.5,3){$$};
\node (W5) at (2.5,5.5){$$}; \node (W6) at (5.5,4.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3);
\draw[line width=0.6cm,color=lightgray] (W4)--(B5); \draw[line width=0.6cm,color=lightgray] (W5)--(B6);
\draw[line width=0.6cm,color=lightgray] (W2)--(6,1.165); \draw[line width=0.6cm,color=lightgray] (B1)--(0,1.165);
\draw[line width=0.6cm,color=lightgray] (W6)--(6,3.75); \draw[line width=0.6cm,color=lightgray] (B4)--(0,3.75);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B2)--(W1); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B3)--(W4);
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W4); \draw[line width=0.072cm] (B5)--(W6);
\draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); \draw[line width=0.072cm] (B6)--(W5); 
\draw[line width=0.072cm] (B1)--(0,1.165); \draw[line width=0.072cm] (B1)--(0.625,0); \draw[line width=0.072cm] (B1)--(1.75,0); 
\draw[line width=0.072cm] (B2)--(3.25,0); \draw[line width=0.072cm] (B2)--(4.375,0); \draw[line width=0.072cm] (B4)--(0,2.25); 
\draw[line width=0.072cm] (B4)--(0,3.75); \draw[line width=0.072cm] (W2)--(6,1.165); \draw[line width=0.072cm] (W2)--(6,2.25); 
\draw[line width=0.072cm] (W5)--(1.75,6); \draw[line width=0.072cm] (W5)--(3.25,6); \draw[line width=0.072cm] (W6)--(6,3.75); 
\draw[line width=0.072cm] (W6)--(6,5.165); \draw[line width=0.072cm] (W6)--(4.375,6); \draw[line width=0.072cm] (0,5.165)--(0.625,6); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (0.5,3) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (4.5,3) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (2.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2.5,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (1.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (3.5,3) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,5.5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5.5,4.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,0,1,0)$&$T_{20}\cong T(2,1,1,0)$&$T_{30}\cong T(2,1,0,0)$ \\
$T_{01}\cong T(-2,0,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(2,1,0,0)$&$T_{31}\cong T(0,1,1,0)$ \\
$T_{02}\cong T(-2,1,1,0)$&$T_{12}\cong T(0,1,0,0)$&$T_{22}\cong R$&$T_{32}\cong T(-2,0,1,0)$ \\
$T_{03}\cong T(0,1,0,0)$&$T_{13}\cong T(0,1,1,0)$&$T_{23}\cong T(0,0,1,0)$&$T_{33}\cong R$\\ 
$T_{04}\cong T(-2,0,0,0)$&$T_{14}\cong T(-2,0,1,0)$&$T_{24}\cong T(0,1,1,0)$&$T_{34}\cong T(0,1,0,0)$ \\
$T_{05}\cong T(-1,0,0,0)$&$T_{15}\cong T(-1,0,1,0)$&$T_{25}\cong T(1,1,1,0)$&$T_{35}\cong T(1,1,0,0)$ \\
$T_{06}\cong T(-1,1,0,0)$&$T_{16}\cong T(-1,1,1,0)$&$T_{26}\cong T(-1,0,1,0)$&$T_{36}\cong T(-1,0,0,0)$ \\
$T_{07}\cong T(-1,1,1,0)$&$T_{17}\cong T(1,1,0,0)$&$T_{27}\cong T(1,0,0,0)$&$T_{37}\cong T(-1,0,1,0)$ \\ \hline 
$e_4\sfB$&$e_5\sfB$&$e_6\sfB$&$e_7\sfB$ \\ \hline
$T_{40}\cong T(2,0,0,0)$&$T_{50}\cong T(1,0,0,0)$&$T_{60}\cong T(3,1,0,0)$&$T_{70}\cong T(1,1,1,0)$ \\
$T_{41}\cong T(0,0,1,0)$&$T_{51}\cong T(-1,0,1,0)$&$T_{61}\cong T(1,1,1,0)$&$T_{71}\cong T(1,1,0,0)$ \\
$T_{42}\cong T(0,1,1,0)$&$T_{52}\cong T(-1,1,1,0)$&$T_{62}\cong T(-1,0,1,0)$&$T_{72}\cong T(-1,0,0,0)$ \\
$T_{43}\cong T(2,1,0,0)$&$T_{53}\cong T(1,1,0,0)$&$T_{63}\cong T(1,0,0,0)$&$T_{73}\cong T(-1,0,1,0)$\\ 
$T_{44}\cong R$&$T_{54}\cong T(-1,0,0,0)$&$T_{64}\cong T(1,1,0,0)$&$T_{74}\cong T(-1,1,1,0)$ \\
$T_{45}\cong T(1,0,0,0)$&$T_{55}\cong R$&$T_{65}\cong T(2,1,0,0)$&$T_{75}\cong T(0,1,1,0)$ \\
$T_{46}\cong T(1,1,0,0)$&$T_{56}\cong T(0,1,0,0)$&$T_{66}\cong R$&$T_{76}\cong T(-2,0,1,0)$ \\
$T_{47}\cong T(1,1,1,0)$&$T_{57}\cong T(0,1,1,0)$&$T_{67}\cong T(0,0,1,0)$&$T_{77}\cong R$ \\ \hline
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\node (Q0) at (4.5,1.5){{\LARGE$0$}}; \node (Q1a) at (0,0){{\LARGE$1$}}; \node (Q1b) at (6,0){{\LARGE$1$}}; 
\node (Q1c) at (6,6){{\LARGE$1$}}; \node (Q1d) at (0,6){{\LARGE$1$}}; \node (Q2) at (1.5,1.5){{\LARGE$2$}}; 
\node (Q3a) at (0,3){{\LARGE$3$}}; \node (Q3b) at (6,3){{\LARGE$3$}}; \node (Q4) at (1.5,4.5){{\LARGE$4$}};
\node (Q5) at (3,3){{\LARGE$5$}}; \node (Q6) at (4.5,4.5){{\LARGE$6$}}; \node (Q7a) at (3,0){{\LARGE$7$}}; \node (Q7b) at (3,6){{\LARGE$7$}};
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray, line width=0.072cm] (B1)--(W1); \draw[lightgray, line width=0.072cm] (B1)--(W2); \draw[lightgray, line width=0.072cm] (B2)--(W1); 
\draw[lightgray, line width=0.072cm] (B2)--(W2); \draw[lightgray, line width=0.072cm] (B2)--(W3); \draw[lightgray, line width=0.072cm] (B3)--(W3);
\draw[lightgray, line width=0.072cm] (B3)--(W4); \draw[lightgray, line width=0.072cm] (B4)--(W3); \draw[lightgray, line width=0.072cm] (B4)--(W4); 
\draw[lightgray, line width=0.072cm] (B4)--(W7); \draw[lightgray, line width=0.072cm] (B5)--(W2); \draw[lightgray, line width=0.072cm] (B5)--(W5); 
\draw[lightgray, line width=0.072cm] (B5)--(W6); \draw[lightgray, line width=0.072cm] (B6)--(W5); \draw[lightgray, line width=0.072cm] (B6)--(W6); 
\draw[lightgray, line width=0.072cm] (B7)--(W6); \draw[lightgray, line width=0.072cm] (B7)--(W7); \draw[lightgray, line width=0.072cm] (B7)--(W8); 
\draw[lightgray, line width=0.072cm] (B8)--(W7); \draw[lightgray, line width=0.072cm] (B8)--(W8); 
\draw[lightgray, line width=0.072cm] (B1)--(0,1.5); \draw[lightgray, line width=0.072cm] (W4)--(6,1.5); \draw[lightgray, line width=0.072cm] (B6)--(1.5,6); 
\draw[lightgray, line width=0.072cm] (W1)--(1.5,0); \draw[lightgray, line width=0.072cm] (B3)--(4.5,0); \draw[lightgray, line width=0.072cm] (W8)--(4.5,6); 
\draw[lightgray, line width=0.072cm] (B8)--(6,4.5); \draw[lightgray, line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,draw=lightgray,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (4.5,5.5) circle [radius=0.2] ;
%arrow
\draw[->, line width=0.09cm] (Q0)--(Q3b); \draw[->, line width=0.09cm] (Q0)--(Q7a); \draw[->, line width=0.09cm] (Q1a)--(Q2); 
\draw[->, line width=0.09cm] (Q1b)--(Q0); \draw[->, line width=0.09cm] (Q1c)--(Q6); \draw[->, line width=0.09cm] (Q1d)--(Q4); 
\draw[->, line width=0.09cm] (Q2)--(Q3a); \draw[->, line width=0.09cm] (Q2)--(Q7a); \draw[->, line width=0.09cm] (Q3a)--(Q5); 
\draw[->, line width=0.09cm] (Q3a)--(Q1a); \draw[->, line width=0.09cm] (Q3a)--(Q1d); \draw[->, line width=0.09cm] (Q3b)--(Q5); 
\draw[->, line width=0.09cm] (Q3b)--(Q1b); \draw[->, line width=0.09cm] (Q3b)--(Q1c); 
\draw[->, line width=0.09cm] (Q4)--(Q3a); \draw[->, line width=0.09cm] (Q4)--(Q7b); \draw[->, line width=0.09cm] (Q5)--(Q0); 
\draw[->, line width=0.09cm] (Q5)--(Q2); \draw[->, line width=0.09cm] (Q5)--(Q4); \draw[->, line width=0.09cm] (Q5)--(Q6); 
\draw[->, line width=0.09cm] (Q6)--(Q3b); \draw[->, line width=0.09cm] (Q6)--(Q7b); \draw[->, line width=0.09cm] (Q7a)--(Q1a); 
\draw[->, line width=0.09cm] (Q7a)--(Q1b); \draw[->, line width=0.09cm] (Q7a)--(Q5); \draw[->, line width=0.09cm] (Q7b)--(Q1c); 
\draw[->, line width=0.09cm] (Q7b)--(Q1d); \draw[->, line width=0.09cm] (Q7b)--(Q5); 
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W3)--(B2); \draw[line width=0.6cm,color=lightgray] (W2)--(B5);
\draw[line width=0.6cm,color=lightgray] (W7)--(B4); \draw[line width=0.6cm,color=lightgray] (W6)--(B7);
\draw[line width=0.6cm,color=lightgray] (W1)--(1.5,0); \draw[line width=0.6cm,color=lightgray] (B6)--(1.5,6); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,1.5); \draw[line width=0.6cm,color=lightgray] (B1)--(0,1.5); 
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.5); \draw[line width=0.6cm,color=lightgray] (B8)--(6,4.5); 
\draw[line width=0.6cm,color=lightgray] (W8)--(4.5,6); \draw[line width=0.6cm,color=lightgray] (B3)--(4.5,0);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B5); \draw[line width=0.6cm,color=lightgray] (W6)--(B7);
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B4); 
\draw[line width=0.6cm,color=lightgray] (W7)--(B8); \draw[line width=0.6cm,color=lightgray] (W5)--(B6); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,1.5); \draw[line width=0.6cm,color=lightgray] (B1)--(0,1.5); 
\draw[line width=0.6cm,color=lightgray] (W8)--(4.5,6); \draw[line width=0.6cm,color=lightgray] (B3)--(4.5,0);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B2); 
\draw[line width=0.6cm,color=lightgray] (W2)--(B5); \draw[line width=0.6cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.6cm,color=lightgray] (W6)--(B6); \draw[line width=0.6cm,color=lightgray] (W7)--(B7);
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.5); \draw[line width=0.6cm,color=lightgray] (B8)--(6,4.5); 
\draw[line width=0.6cm,color=lightgray] (W8)--(4.5,6); \draw[line width=0.6cm,color=lightgray] (B3)--(4.5,0);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5);  
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W3)--(B2); \draw[line width=0.6cm,color=lightgray] (W2)--(B1);
\draw[line width=0.6cm,color=lightgray] (W7)--(B4); \draw[line width=0.6cm,color=lightgray] (W4)--(B3);
\draw[line width=0.6cm,color=lightgray] (W6)--(B5); \draw[line width=0.6cm,color=lightgray] (W8)--(B7);
\draw[line width=0.6cm,color=lightgray] (W1)--(1.5,0); \draw[line width=0.6cm,color=lightgray] (B6)--(1.5,6); 
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.5); \draw[line width=0.6cm,color=lightgray] (B8)--(6,4.5); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (0.5,1.5){$$}; \node (B2) at (2.5,1.5){$$}; \node (B3) at (4.5,0.5){$$};  \node (B4) at (4.5,2.5){$$};
\node (B5) at (1.5,3.5){$$};  \node (B6) at (1.5,5.5){$$}; \node (B7) at (3.5,4.5){$$};  \node (B8) at (5.5,4.5){$$};
\node (W1) at (1.5,0.5){$$}; \node (W2) at (1.5,2.5){$$}; \node (W3) at (3.5,1.5){$$};  \node (W4) at (5.5,1.5){$$};
\node (W5) at (0.5,4.5){$$}; \node (W6) at (2.5,4.5){$$}; \node (W7) at (4.5,3.5){$$}; \node (W8) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B2);
\draw[line width=0.6cm,color=lightgray] (W5)--(B5); \draw[line width=0.6cm,color=lightgray] (W8)--(B8);
\draw[line width=0.6cm,color=lightgray] (W7)--(B4); \draw[line width=0.6cm,color=lightgray] (W6)--(B7);
\draw[line width=0.6cm,color=lightgray] (W1)--(1.5,0); \draw[line width=0.6cm,color=lightgray] (B6)--(1.5,6); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,1.5); \draw[line width=0.6cm,color=lightgray] (B1)--(0,1.5); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W1); 
\draw[line width=0.072cm] (B2)--(W2); \draw[line width=0.072cm] (B2)--(W3); \draw[line width=0.072cm] (B3)--(W3);
\draw[line width=0.072cm] (B3)--(W4); \draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); 
\draw[line width=0.072cm] (B4)--(W7); \draw[line width=0.072cm] (B5)--(W2); \draw[line width=0.072cm] (B5)--(W5); 
\draw[line width=0.072cm] (B5)--(W6); \draw[line width=0.072cm] (B6)--(W5); \draw[line width=0.072cm] (B6)--(W6); 
\draw[line width=0.072cm] (B7)--(W6); \draw[line width=0.072cm] (B7)--(W7); \draw[line width=0.072cm] (B7)--(W8); 
\draw[line width=0.072cm] (B8)--(W7); \draw[line width=0.072cm] (B8)--(W8); 
\draw[line width=0.072cm] (B1)--(0,1.5); \draw[line width=0.072cm] (W4)--(6,1.5); \draw[line width=0.072cm] (B6)--(1.5,6); 
\draw[line width=0.072cm] (W1)--(1.5,0); \draw[line width=0.072cm] (B3)--(4.5,0); \draw[line width=0.072cm] (W8)--(4.5,6); 
\draw[line width=0.072cm] (B8)--(6,4.5); \draw[line width=0.072cm] (W5)--(0,4.5); 
%black
\filldraw  [ultra thick, fill=black] (0.5,1.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,1.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,3.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (1.5,5.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (1.5,0.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,2.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,1.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,4.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (2.5,4.5) circle [radius=0.2] ; 
\draw  [line width=1.9pt,fill=white] (4.5,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (4.5,5.5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfC$&$e_1\sfC$&$e_2\sfC$&$e_3\sfC$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,0,1,0)$&$T_{20}\cong T(2,1,1,0)$&$T_{30}\cong T(2,1,0,0)$ \\
$T_{01}\cong T(-2,0,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(2,1,0,0)$&$T_{31}\cong T(0,1,1,0)$ \\
$T_{02}\cong T(-2,1,1,0)$&$T_{12}\cong T(0,1,0,0)$&$T_{22}\cong R$&$T_{32}\cong T(-2,0,1,0)$ \\
$T_{03}\cong T(0,1,0,0)$&$T_{13}\cong T(0,1,1,0)$&$T_{23}\cong T(0,0,1,0)$&$T_{33}\cong R$\\ 
$T_{04}\cong T(-1,0,1,0)$&$T_{14}\cong T(1,0,0,0)$&$T_{24}\cong T(3,1,0,0)$&$T_{34}\cong T(1,1,1,0)$ \\
$T_{05}\cong T(-1,0,0,0)$&$T_{15}\cong T(-1,0,1,0)$&$T_{25}\cong T(1,1,1,0)$&$T_{35}\cong T(1,1,0,0)$ \\
$T_{06}\cong T(-1,1,0,0)$&$T_{16}\cong T(-1,1,1,0)$&$T_{26}\cong T(-1,0,1,0)$&$T_{36}\cong T(-1,0,0,0)$ \\
$T_{07}\cong T(-1,1,1,0)$&$T_{17}\cong T(1,1,0,0)$&$T_{27}\cong T(1,0,0,0)$&$T_{37}\cong T(-1,0,1,0)$ \\ \hline 
$e_4\sfC$&$e_5\sfC$&$e_6\sfC$&$e_7\sfC$ \\ \hline
$T_{40}\cong T(-1,0,1,0)$&$T_{50}\cong T(1,0,0,0)$&$T_{60}\cong T(3,1,0,0)$&$T_{70}\cong T(1,1,1,0)$ \\
$T_{41}\cong T(-1,0,0,0)$&$T_{51}\cong T(-1,0,1,0)$&$T_{61}\cong T(1,1,1,0)$&$T_{71}\cong T(1,1,0,0)$ \\
$T_{42}\cong T(-1,1,0,0)$&$T_{52}\cong T(-1,1,1,0)$&$T_{62}\cong T(-1,0,1,0)$&$T_{72}\cong T(-1,0,0,0)$ \\
$T_{43}\cong T(-1,1,1,0)$&$T_{53}\cong T(1,1,0,0)$&$T_{63}\cong T(1,0,0,0)$&$T_{73}\cong T(-1,0,1,0)$\\ 
$T_{44}\cong R$&$T_{54}\cong T(0,0,1,0)$&$T_{64}\cong T(2,1,1,0)$&$T_{74}\cong T(2,1,0,0)$ \\
$T_{45}\cong T(-2,0,1,0)$&$T_{55}\cong R$&$T_{65}\cong T(2,1,0,0)$&$T_{75}\cong T(0,1,1,0)$ \\
$T_{46}\cong T(-2,1,1,0)$&$T_{56}\cong T(0,1,0,0)$&$T_{66}\cong R$&$T_{76}\cong T(-2,0,1,0)$ \\
$T_{47}\cong T(0,1,0,0)$&$T_{57}\cong T(0,1,1,0)$&$T_{67}\cong T(0,0,1,0)$&$T_{77}\cong R$ \\ \hline 
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\node (Q0) at (3.5,3.5){{\LARGE$0$}}; \node (Q1) at (2,2){{\LARGE$1$}}; \node (Q2) at (0.5,3.5){{\LARGE$2$}}; 
\node (Q3) at (2,5){{\LARGE$3$}}; \node (Q4) at (3.5,0.5){{\LARGE$4$}}; \node (Q5) at (5,5){{\LARGE$5$}}; 
\node (Q6) at (0.5,0.5){{\LARGE$6$}}; \node (Q7) at (5,2){{\LARGE$7$}};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[lightgray, line width=0.072cm] (B1)--(W1); \draw[lightgray, line width=0.072cm] (B1)--(W2); \draw[lightgray, line width=0.072cm] (B2)--(W2); 
\draw[lightgray, line width=0.072cm] (B3)--(W1); \draw[lightgray, line width=0.072cm] (B3)--(W3); \draw[lightgray, line width=0.072cm] (B4)--(W2); 
\draw[lightgray, line width=0.072cm] (B4)--(W3); \draw[lightgray, line width=0.072cm] (B4)--(W4); \draw[lightgray, line width=0.072cm] (B5)--(W3); 
\draw[lightgray, line width=0.072cm] (B5)--(W5); \draw[lightgray, line width=0.072cm] (B6)--(W3); \draw[lightgray, line width=0.072cm] (B6)--(W4); 
\draw[lightgray, line width=0.072cm] (B6)--(W6); \draw[lightgray, line width=0.072cm] (B1)--(1.25,0); \draw[lightgray, line width=0.072cm] (W5)--(1.25,6); 
\draw[lightgray, line width=0.072cm] (B1)--(2.75,0); \draw[lightgray, line width=0.072cm] (W6)--(2.75,6); 
\draw[lightgray, line width=0.072cm] (B2)--(4.25,0); \draw[lightgray, line width=0.072cm] (W6)--(4.25,6); 
\draw[lightgray, line width=0.072cm] (B2)--(5.75,0); \draw[lightgray, line width=0.072cm] (5.75,6)--(6,5.83); \draw[lightgray, line width=0.072cm] (0,5.83)--(W5);  
\draw[lightgray, line width=0.072cm] (B2)--(6,1.17); \draw[lightgray, line width=0.072cm] (W1)--(0,1.17); 
\draw[lightgray, line width=0.072cm] (B3)--(0,2.83); \draw[lightgray, line width=0.072cm] (W4)--(6,2.83); 
\draw[lightgray, line width=0.072cm] (B5)--(0,4.17); \draw[lightgray, line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (3.5,5.5) circle [radius=0.2] ; 

%arrow
\draw[->, line width=0.09cm] (Q0)--(Q1); \draw[->, line width=0.09cm] (Q0)--(Q5); \draw[->, line width=0.09cm] (Q1)--(Q2); 
\draw[->, line width=0.09cm] (Q1)--(Q6); \draw[->, line width=0.09cm] (Q1)--(Q7); \draw[->, line width=0.09cm] (Q2)--(Q3); 
\draw[->, line width=0.09cm] (Q3)--(Q0); \draw[->, line width=0.09cm] (Q4)--(Q1); \draw[->, line width=0.09cm] (Q5)--(Q3); 
\draw[->, line width=0.09cm] (Q7)--(Q0); \draw[->, line width=0.09cm] (Q7)--(Q4); 
\draw[->, line width=0.09cm] (0,2)--(Q1); \draw[->, line width=0.09cm] (Q7)--(6,2); \draw[->, line width=0.09cm] (Q2)--(0,3); 
\draw[->, line width=0.09cm] (6,3)--(Q7); \draw[->, line width=0.09cm] (0,4)--(Q2); \draw[->, line width=0.09cm] (Q5)--(6,4); 
\draw[->, line width=0.09cm] (Q3)--(0,5); \draw[->, line width=0.09cm] (6,5)--(Q5); \draw[->, line width=0.09cm] (Q3)--(3,6); 
\draw[->, line width=0.09cm] (3,0)--(Q4); \draw[->, line width=0.09cm] (1,6)--(Q3); \draw[->, line width=0.09cm] (Q6)--(1,0); 
\draw[->, line width=0.09cm] (Q4)--(4,0); \draw[->, line width=0.09cm] (4,6)--(Q5); \draw[->, line width=0.09cm] (Q5)--(6,6); 
\draw[->, line width=0.09cm] (0,0)--(Q6); \draw[->, line width=0.09cm] (Q6)--(0,1); \draw[->, line width=0.09cm] (6,1)--(Q7);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B1);
\draw[line width=0.6cm,color=lightgray] (W3)--(B6); \draw[line width=0.6cm,color=lightgray] (W4)--(B4);
\draw[line width=0.6cm,color=lightgray] (W5)--(B5); 
\draw[line width=0.6cm,color=lightgray] (W6)--(4.25,6); \draw[line width=0.6cm,color=lightgray] (B2)--(4.25,0); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4);
\draw[line width=0.6cm,color=lightgray] (W3)--(B6); 
\draw[line width=0.6cm,color=lightgray] (W6)--(4.25,6); \draw[line width=0.6cm,color=lightgray] (B2)--(4.25,0); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,4.17); \draw[line width=0.6cm,color=lightgray] (B5)--(0,4.17);
\draw[line width=0.6cm,color=lightgray] (W5)--(1.25,6); \draw[line width=0.6cm,color=lightgray] (B1)--(1.25,0); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17);  
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4);
\draw[line width=0.6cm,color=lightgray] (W3)--(B5); \draw[line width=0.6cm,color=lightgray] (W4)--(B6); 
\draw[line width=0.6cm,color=lightgray] (W6)--(2.75,6); \draw[line width=0.6cm,color=lightgray] (B1)--(2.75,0); 
\draw[line width=0.6cm,color=lightgray] (W5)--(0,5.83); \draw[line width=0.6cm,color=lightgray] (B2)--(5.75,0); 
\draw[line width=0.6cm,color=lightgray] (5.75,6)--(6,5.83); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W2)--(B1); \draw[line width=0.6cm,color=lightgray] (W3)--(B3);
\draw[line width=0.6cm,color=lightgray] (W4)--(B4); \draw[line width=0.6cm,color=lightgray] (W5)--(B5); 
\draw[line width=0.6cm,color=lightgray] (W6)--(B6); 
\draw[line width=0.6cm,color=lightgray] (W1)--(0,1.17); \draw[line width=0.6cm,color=lightgray] (B2)--(6,1.17); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (2,0.5){$$}; \node (B2) at (5,0.5){$$}; \node (B3) at (0.5,2.5){$$};  \node (B4) at (3.5,2.5){$$};
\node (B5) at (0.5,4.5){$$};  \node (B6) at (3.5,4.5){$$}; 
\node (W1) at (0.5,1.5){$$}; \node (W2) at (3.5,1.5){$$}; \node (W3) at (2,3.5){$$};  \node (W4) at (5,3.5){$$};
\node (W5) at (0.5,5.5){$$}; \node (W6) at (3.5,5.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2);
\draw[line width=0.6cm,color=lightgray] (W3)--(B4); \draw[line width=0.6cm,color=lightgray] (W5)--(B5); 
\draw[line width=0.6cm,color=lightgray] (W6)--(B6); 
\draw[line width=0.6cm,color=lightgray] (W4)--(6,2.83); \draw[line width=0.6cm,color=lightgray] (B3)--(0,2.83); 
%edge
\draw[line width=0.072cm] (B1)--(W1); \draw[line width=0.072cm] (B1)--(W2); \draw[line width=0.072cm] (B2)--(W2); 
\draw[line width=0.072cm] (B3)--(W1); \draw[line width=0.072cm] (B3)--(W3); \draw[line width=0.072cm] (B4)--(W2); 
\draw[line width=0.072cm] (B4)--(W3); \draw[line width=0.072cm] (B4)--(W4); \draw[line width=0.072cm] (B5)--(W3); 
\draw[line width=0.072cm] (B5)--(W5); \draw[line width=0.072cm] (B6)--(W3); \draw[line width=0.072cm] (B6)--(W4); 
\draw[line width=0.072cm] (B6)--(W6); \draw[line width=0.072cm] (B1)--(1.25,0); \draw[line width=0.072cm] (W5)--(1.25,6); 
\draw[line width=0.072cm] (B1)--(2.75,0); \draw[line width=0.072cm] (W6)--(2.75,6); 
\draw[line width=0.072cm] (B2)--(4.25,0); \draw[line width=0.072cm] (W6)--(4.25,6); 
\draw[line width=0.072cm] (B2)--(5.75,0); \draw[line width=0.072cm] (5.75,6)--(6,5.83); \draw[line width=0.072cm] (0,5.83)--(W5);  
\draw[line width=0.072cm] (B2)--(6,1.17); \draw[line width=0.072cm] (W1)--(0,1.17); 
\draw[line width=0.072cm] (B3)--(0,2.83); \draw[line width=0.072cm] (W4)--(6,2.83); 
\draw[line width=0.072cm] (B5)--(0,4.17); \draw[line width=0.072cm] (W4)--(6,4.17); 
%black
\filldraw  [ultra thick, fill=black] (2,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,2.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,2.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,4.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (0.5,1.5) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,1.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (2,3.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (0.5,5.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,5.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfD$&$e_1\sfD$&$e_2\sfD$&$e_3\sfD$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(1,1,1,0)$&$T_{20}\cong T(1,1,0,0)$&$T_{30}\cong T(1,0,0,0)$ \\
$T_{01}\cong T(-1,1,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(-2,0,1,0)$&$T_{31}\cong T(0,1,1,0)$ \\
$T_{02}\cong T(1,1,0,0)$&$T_{12}\cong T(0,0,1,0)$&$T_{22}\cong R$&$T_{32}\cong T(2,1,0,0)$ \\
$T_{03}\cong T(-1,0,0,0)$&$T_{13}\cong T(0,1,1,0)$&$T_{23}\cong T(0,1,0,0)$&$T_{33}\cong R$\\ 
$T_{04}\cong T(-1,1,0,0)$&$T_{14}\cong T(-2,0,1,0)$&$T_{24}\cong T(-2,0,0,0)$&$T_{34}\cong T(0,1,0,0)$ \\
$T_{05}\cong T(0,1,0,0)$&$T_{15}\cong T(-1,0,1,0)$&$T_{25}\cong T(-1,0,0,0)$&$T_{35}\cong T(1,1,0,0)$ \\
$T_{06}\cong T(-2,0,0,0)$&$T_{16}\cong T(-1,1,1,0)$&$T_{26}\cong T(-1,1,0,0)$&$T_{36}\cong T(-1,0,0,0)$ \\
$T_{07}\cong T(-2,0,1,0)$&$T_{17}\cong T(1,1,0,0)$&$T_{27}\cong T(-1,1,1,0)$&$T_{37}\cong T(-1,0,1,0)$ \\ \hline 
$e_4\sfD$&$e_5\sfD$&$e_6\sfD$&$e_7\sfD$ \\ \hline
$T_{40}\cong T(3,1,0,0)$&$T_{50}\cong T(2,1,0,0)$&$T_{60}\cong T(2,0,0,0)$&$T_{70}\cong T(0,0,1,0)$ \\
$T_{41}\cong T(0,0,1,0)$&$T_{51}\cong T(-1,0,1,0)$&$T_{61}\cong T(1,1,1,0)$&$T_{71}\cong T(1,1,0,0)$ \\
$T_{42}\cong T(2,0,0,0)$&$T_{52}\cong T(1,0,0,0)$&$T_{62}\cong T(3,1,0,0)$&$T_{72}\cong T(1,1,1,0)$ \\
$T_{43}\cong T(2,1,0,0)$&$T_{53}\cong T(1,1,0,0)$&$T_{63}\cong T(1,0,0,0)$&$T_{73}\cong T(-1,0,1,0)$\\ 
$T_{44}\cong R$&$T_{54}\cong T(-1,0,0,0)$&$T_{64}\cong T(1,1,0,0)$&$T_{74}\cong T(-1,1,1,0)$ \\
$T_{45}\cong T(1,0,0,0)$&$T_{55}\cong R$&$T_{65}\cong T(2,1,0,0)$&$T_{75}\cong T(0,1,1,0)$ \\
$T_{46}\cong T(1,1,0,0)$&$T_{56}\cong T(0,1,0,0)$&$T_{66}\cong R$&$T_{76}\cong T(-2,0,1,0)$ \\
$T_{47}\cong T(1,1,1,0)$&$T_{57}\cong T(0,1,1,0)$&$T_{67}\cong T(0,0,1,0)$&$T_{77}\cong R$ \\ \hline 
\end{tabular}

==> (inline-8) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6); 
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 

\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\node (Q0) at (2.5,3.5){{\LARGE$0$}}; \node (Q1) at (4,2){{\LARGE$1$}}; \node (Q2) at (2.5,0.5){{\LARGE$2$}}; 
\node (Q3) at (1,2){{\LARGE$3$}}; \node (Q4) at (5.5,3.5){{\LARGE$4$}}; \node (Q5) at (1,5){{\LARGE$5$}}; 
\node (Q6) at (5.5,0.5){{\LARGE$6$}}; \node (Q7) at (4,5){{\LARGE$7$}};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%edge
\draw[lightgray, line width=0.072cm] (W1)--(B1); \draw[lightgray, line width=0.072cm] (W1)--(B2); \draw[lightgray, line width=0.072cm] (W2)--(B2); 
\draw[lightgray, line width=0.072cm] (W3)--(B1); \draw[lightgray, line width=0.072cm] (W3)--(B3); \draw[lightgray, line width=0.072cm] (W4)--(B2); 
\draw[lightgray, line width=0.072cm] (W4)--(B3); \draw[lightgray, line width=0.072cm] (W4)--(B4); \draw[lightgray, line width=0.072cm] (W5)--(B3); 
\draw[lightgray, line width=0.072cm] (W5)--(B5); \draw[lightgray, line width=0.072cm] (W6)--(B3); \draw[lightgray, line width=0.072cm] (W6)--(B4); 
\draw[lightgray, line width=0.072cm] (W6)--(B6); \draw[lightgray, line width=0.072cm] (W1)--(6,1.25); \draw[lightgray, line width=0.072cm] (B5)--(0,1.25); 
\draw[lightgray, line width=0.072cm] (W1)--(6,2.75); \draw[lightgray, line width=0.072cm] (B6)--(0,2.75); 
\draw[lightgray, line width=0.072cm] (W2)--(6,4.25); \draw[lightgray, line width=0.072cm] (B6)--(0,4.25); 
\draw[lightgray, line width=0.072cm] (W2)--(6,5.75); \draw[lightgray, line width=0.072cm] (0,5.75)--(0.17,6); \draw[lightgray, line width=0.072cm] (0.17,0)--(B5);  
\draw[lightgray, line width=0.072cm] (W2)--(4.83,6); \draw[lightgray, line width=0.072cm] (B1)--(4.83,0); 
\draw[lightgray, line width=0.072cm] (W3)--(3.17,0); \draw[lightgray, line width=0.072cm] (B4)--(3.17,6); 
\draw[lightgray, line width=0.072cm] (W5)--(1.83,0); \draw[lightgray, line width=0.072cm] (B4)--(1.83,6); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (1.5,3.5) circle [radius=0.2] ; 

%arrow
\draw[->, line width=0.09cm] (Q1)--(Q0); \draw[->, line width=0.09cm] (Q5)--(Q0); \draw[->, line width=0.09cm] (Q2)--(Q1); 
\draw[->, line width=0.09cm] (Q6)--(Q1); \draw[->, line width=0.09cm] (Q7)--(Q1); \draw[->, line width=0.09cm] (Q3)--(Q2); 
\draw[->, line width=0.09cm] (Q0)--(Q3); \draw[->, line width=0.09cm] (Q1)--(Q4); \draw[->, line width=0.09cm] (Q3)--(Q5); 
\draw[->, line width=0.09cm] (Q0)--(Q7); \draw[->, line width=0.09cm] (Q4)--(Q7); 
\draw[->, line width=0.09cm] (Q1)--(4,0); \draw[->, line width=0.09cm] (4,6)--(Q7); \draw[->, line width=0.09cm] (3,0)--(Q2); 
\draw[->, line width=0.09cm] (Q7)--(3,6); \draw[->, line width=0.09cm] (Q2)--(2,0); \draw[->, line width=0.09cm] (2,6)--(Q5); 
\draw[->, line width=0.09cm] (1,0)--(Q3); \draw[->, line width=0.09cm] (Q5)--(1,6); \draw[->, line width=0.09cm] (0,3)--(Q3); 
\draw[->, line width=0.09cm] (Q4)--(6,3); \draw[->, line width=0.09cm] (Q3)--(0,1); \draw[->, line width=0.09cm] (6,1)--(Q6); 
\draw[->, line width=0.09cm] (6,4)--(Q4); \draw[->, line width=0.09cm] (Q5)--(0,4); \draw[->, line width=0.09cm] (0,6)--(Q5); 
\draw[->, line width=0.09cm] (Q6)--(6,0); \draw[->, line width=0.09cm] (5,0)--(Q6); \draw[->, line width=0.09cm] (Q7)--(5,6);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (B1)--(W3); \draw[line width=0.6cm,color=lightgray] (B2)--(W1);
\draw[line width=0.6cm,color=lightgray] (B3)--(W6); \draw[line width=0.6cm,color=lightgray] (B4)--(W4);
\draw[line width=0.6cm,color=lightgray] (B5)--(W5); 
\draw[line width=0.6cm,color=lightgray] (B6)--(0,4.25); \draw[line width=0.6cm,color=lightgray] (W2)--(6,4.25); 
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6);
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 
 
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (B1)--(W3); \draw[line width=0.6cm,color=lightgray] (B2)--(W4);
\draw[line width=0.6cm,color=lightgray] (B3)--(W6); 
\draw[line width=0.6cm,color=lightgray] (B6)--(0,4.25); \draw[line width=0.6cm,color=lightgray] (W2)--(6,4.25); 
\draw[line width=0.6cm,color=lightgray] (B4)--(1.83,6); \draw[line width=0.6cm,color=lightgray] (W5)--(1.83,0);
\draw[line width=0.6cm,color=lightgray] (B5)--(0,1.25); \draw[line width=0.6cm,color=lightgray] (W1)--(6,1.25); 
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6);
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (B1)--(W3); \draw[line width=0.6cm,color=lightgray] (B2)--(W4);
\draw[line width=0.6cm,color=lightgray] (B3)--(W5); \draw[line width=0.6cm,color=lightgray] (B4)--(W6); 
\draw[line width=0.6cm,color=lightgray] (B6)--(0,2.75); \draw[line width=0.6cm,color=lightgray] (W1)--(6,2.75); 
\draw[line width=0.6cm,color=lightgray] (B5)--(0.17,0); \draw[line width=0.6cm,color=lightgray] (W2)--(6,5.75); 
\draw[line width=0.6cm,color=lightgray] (0,5.75)--(0.17,6); 
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6);
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }} ;  

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (B2)--(W1); \draw[line width=0.6cm,color=lightgray] (B3)--(W3);
\draw[line width=0.6cm,color=lightgray] (B4)--(W4); \draw[line width=0.6cm,color=lightgray] (B5)--(W5); 
\draw[line width=0.6cm,color=lightgray] (B6)--(W6); 
\draw[line width=0.6cm,color=lightgray] (B1)--(4.83,0); \draw[line width=0.6cm,color=lightgray] (W2)--(4.83,6); 
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6); 
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }}; 

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (W1) at (5.5,2){$$}; \node (W2) at (5.5,5){$$}; \node (W3) at (3.5,0.5){$$};  \node (W4) at (3.5,3.5){$$};
\node (W5) at (1.5,0.5){$$};  \node (W6) at (1.5,3.5){$$}; 
\node (B1) at (4.5,0.5){$$}; \node (B2) at (4.5,3.5){$$}; \node (B3) at (2.5,2){$$};  \node (B4) at (2.5,5){$$};
\node (B5) at (0.5,0.5){$$}; \node (B6) at (0.5,3.5){$$}; 
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfectmatching
\draw[line width=0.6cm,color=lightgray] (B1)--(W1); \draw[line width=0.6cm,color=lightgray] (B2)--(W2);
\draw[line width=0.6cm,color=lightgray] (B3)--(W4); \draw[line width=0.6cm,color=lightgray] (B5)--(W5); 
\draw[line width=0.6cm,color=lightgray] (B6)--(W6); 
\draw[line width=0.6cm,color=lightgray] (B4)--(3.17,6); \draw[line width=0.6cm,color=lightgray] (W3)--(3.17,0); 
%edge
\draw[line width=0.072cm] (W1)--(B1); \draw[line width=0.072cm] (W1)--(B2); \draw[line width=0.072cm] (W2)--(B2); 
\draw[line width=0.072cm] (W3)--(B1); \draw[line width=0.072cm] (W3)--(B3); \draw[line width=0.072cm] (W4)--(B2); 
\draw[line width=0.072cm] (W4)--(B3); \draw[line width=0.072cm] (W4)--(B4); \draw[line width=0.072cm] (W5)--(B3); 
\draw[line width=0.072cm] (W5)--(B5); \draw[line width=0.072cm] (W6)--(B3); \draw[line width=0.072cm] (W6)--(B4); 
\draw[line width=0.072cm] (W6)--(B6); \draw[line width=0.072cm] (W1)--(6,1.25); \draw[line width=0.072cm] (B5)--(0,1.25); 
\draw[line width=0.072cm] (W1)--(6,2.75); \draw[line width=0.072cm] (B6)--(0,2.75); 
\draw[line width=0.072cm] (W2)--(6,4.25); \draw[line width=0.072cm] (B6)--(0,4.25); 
\draw[line width=0.072cm] (W2)--(6,5.75); \draw[line width=0.072cm] (0,5.75)--(0.17,6); \draw[line width=0.072cm] (0.17,0)--(B5);  
\draw[line width=0.072cm] (W2)--(4.83,6); \draw[line width=0.072cm] (B1)--(4.83,0); 
\draw[line width=0.072cm] (W3)--(3.17,0); \draw[line width=0.072cm] (B4)--(3.17,6); 
\draw[line width=0.072cm] (W5)--(1.83,0); \draw[line width=0.072cm] (B4)--(1.83,6);
%black
\filldraw  [ultra thick, fill=black] (4.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4.5,3.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (2.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (2.5,5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (0.5,3.5) circle [radius=0.2] ;
%white
\draw  [line width=1.9pt,fill=white] (5.5,2) circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (5.5,5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (3.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (3.5,3.5) circle [radius=0.2] ;
\draw  [line width=1.9pt,fill=white] (1.5,0.5)circle [radius=0.2] ;\draw  [line width=1.9pt, fill=white] (1.5,3.5) circle [radius=0.2] ; 
\end{tikzpicture}
 }} ;

\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfD^\prime$&$e_1\sfD^\prime$&$e_2\sfD^\prime$&$e_3\sfD^\prime$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,0,1,0)$&$T_{20}\cong T(0,1,1,0)$&$T_{30}\cong T(1,1,1,0)$ \\
$T_{01}\cong T(-2,0,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(0,1,0,0)$&$T_{31}\cong T(1,1,0,0)$ \\
$T_{02}\cong T(0,1,1,0)$&$T_{12}\cong T(2,1,0,0)$&$T_{22}\cong R$&$T_{32}\cong T(1,0,0,0)$ \\
$T_{03}\cong T(-1,1,1,0)$&$T_{13}\cong T(1,1,0,0)$&$T_{23}\cong T(-1,0,0,0)$&$T_{33}\cong R$\\ 
$T_{04}\cong T(-2,1,1,0)$&$T_{14}\cong T(0,1,0,0)$&$T_{24}\cong T(-2,0,0,0)$&$T_{34}\cong T(-1,0,0,0)$ \\
$T_{05}\cong T(-1,0,0,0)$&$T_{15}\cong T(-1,0,1,0)$&$T_{25}\cong T(-1,1,1,0)$&$T_{35}\cong T(0,1,1,0)$ \\
$T_{06}\cong T(-2,0,0,0)$&$T_{16}\cong T(-2,0,1,0)$&$T_{26}\cong T(-2,1,1,0)$&$T_{36}\cong T(-1,1,1,0)$ \\
$T_{07}\cong T(0,1,0,0)$&$T_{17}\cong T(0,1,1,0)$&$T_{27}\cong T(-2,0,1,0)$&$T_{37}\cong T(-1,0,1,0)$ \\ \hline 
$e_4\sfD^\prime$&$e_5\sfD^\prime$&$e_6\sfD^\prime$&$e_7\sfD^\prime$ \\ \hline
$T_{40}\cong T(2,1,1,0)$&$T_{50}\cong T(1,0,0,0)$&$T_{60}\cong T(2,0,0,0)$&$T_{70}\cong T(2,1,0,0)$ \\
$T_{41}\cong T(2,1,0,0)$&$T_{51}\cong T(-1,0,1,0)$&$T_{61}\cong T(0,0,1,0)$&$T_{71}\cong T(0,1,1,0)$ \\
$T_{42}\cong T(2,0,0,0)$&$T_{52}\cong T(1,1,1,0)$&$T_{62}\cong T(2,1,1,0)$&$T_{72}\cong T(0,0,1,0)$ \\
$T_{43}\cong T(1,0,0,0)$&$T_{53}\cong T(0,1,1,0)$&$T_{63}\cong T(1,1,1,0)$&$T_{73}\cong T(-1,0,1,0)$\\ 
$T_{44}\cong R$&$T_{54}\cong T(-1,1,1,0)$&$T_{64}\cong T(0,1,1,0)$&$T_{74}\cong T(-2,0,1,0)$ \\
$T_{45}\cong T(1,1,1,0)$&$T_{55}\cong R$&$T_{65}\cong T(1,0,0,0)$&$T_{75}\cong T(1,1,0,0)$ \\
$T_{46}\cong T(0,1,1,0)$&$T_{56}\cong T(-1,0,0,0)$&$T_{66}\cong R$&$T_{76}\cong T(0,1,0,0)$ \\
$T_{47}\cong T(0,0,1,0)$&$T_{57}\cong T(1,1,0,0)$&$T_{67}\cong T(2,1,0,0)$&$T_{77}\cong R$ \\ \hline
\end{tabular}
\begin{tikzpicture}

\node (A0) [red] at (0,5) {\Large{$e_0\sfA$}}; \node (A1) [red] at (0,-5) {\Large{$e_1\sfA$}}; 
\node (B0) [blue] at (0,-11) {\Large{$e_0\sfB$}}; \node (B1) [blue] at (-2,-3) {\Large{$e_1\sfB$}}; \node (B2) [blue] at (6,7) {\Large{$e_2\sfB$}}; 
\node (B3) [blue] at (2,-3) {\Large{$e_3\sfB$}}; \node (B4) [blue] at (-6,7) {\Large{$e_4\sfB$}}; \node (B5) [blue] at (6,-3) {\Large{$e_5\sfB$}}; 
\node (B6) [blue] at (0,7) {\Large{$e_6\sfB$}}; \node (B7) [blue] at (-6,-3) {\Large{$e_7\sfB$}}; 
\node (B0+) [blue] at (0,11) {\Large{$(e_0\sfB)^*$}}; \node (B1+) [blue] at (-6,3) {\Large{$(e_1\sfB)^*$}}; 
\node (B2+) [blue] at (6,-7) {\Large{$(e_2\sfB)^*$}}; \node (B3+) [blue] at (6,3) {\Large{$(e_3\sfB)^*$}}; \node (B4+) [blue] at (-6,-7) {\Large{$(e_4\sfB)^*$}}; 
\node (B5+) [blue] at (2,3) {\Large{$(e_5\sfB)^*$}}; \node (B6+) [blue] at (0,-7) {\Large{$(e_6\sfB)^*$}}; \node (B7+) [blue] at (-2,3) {\Large{$(e_7\sfB)^*$}}; 
\node (C0) [green] at (6,-9) {\Large{$e_0\sfC$}}; \node (C1) [green] at (5,0) {\Large{$e_1\sfC$}}; \node (C2) [green] at (6,9) {\Large{$e_2\sfC$}}; 
\node (C3) [green] at (-5,0) {\Large{$e_3\sfC$}}; 
\node (D0) [orange]  at (-6,-9) {\Large{$e_0\sfD$}}; \node (D1) [orange]  at (-8,0) {\Large{$e_1\sfD$}}; 
\node (D3) [orange]  at (8,0) {\Large{$e_3\sfD$}}; \node (D4) [orange]  at (-6,9) {\Large{$e_4\sfD$}}; 
\node (E0) [orange] at (0,-9) {\Large{$e_0\sfD^\prime$}}; \node (E1) [orange] at (-2,0) {\Large{$e_1\sfD^\prime$}}; 
\node (E3) [orange] at (2,0) {\Large{$e_3\sfD^\prime$}}; \node (E4) [orange] at (0,9) {\Large{$e_4\sfD^\prime$}};

\draw[line width=0.0346cm] (A0)--(B2); \draw[line width=0.0346cm] (A0)--(B4); \draw[line width=0.0346cm] (A0)--(B6); 
\draw[line width=0.0346cm] (B0+)--(C2); \draw[line width=0.0346cm] (B0+)--(D4); \draw[line width=0.0346cm] (C2)--(B2); 
\draw[line width=0.0346cm] (C2)--(B6); \draw[line width=0.0346cm] (D4)--(B4); \draw[line width=0.0346cm] (D4)--(B6); 
\draw[line width=0.0346cm] (A0)--(B1+); \draw[line width=0.0346cm] (A0)--(B7+); \draw[line width=0.0346cm] (A0)--(B5+); 
\draw[line width=0.0346cm] (A0)--(B3+); \draw[line width=0.0346cm] (B1+)--(D1); \draw[line width=0.0346cm] (B1+)--(C3); 
\draw[line width=0.0346cm] (B7+)--(D1); \draw[line width=0.0346cm] (B7+)--(C1); \draw[line width=0.0346cm] (B5+)--(C3); 
\draw[line width=0.0346cm] (B5+)--(D3); \draw[line width=0.0346cm] (B3+)--(C1); \draw[line width=0.0346cm] (B3+)--(D3); 
\draw[line width=0.0346cm] (D1)--(B7); \draw[line width=0.0346cm] (D1)--(B1); \draw[line width=0.0346cm] (C3)--(B7); 
\draw[line width=0.0346cm] (C3)--(B3); \draw[line width=0.0346cm] (C1)--(B1); \draw[line width=0.0346cm] (C1)--(B5);
\draw[line width=0.0346cm] (D3)--(B3); \draw[line width=0.0346cm] (D3)--(B5); \draw[line width=0.0346cm] (B7)--(A1); 
\draw[line width=0.0346cm] (B1)--(A1); \draw[line width=0.0346cm] (B3)--(A1); \draw[line width=0.0346cm] (B5)--(A1); 
\draw[line width=0.0346cm] (A1)--(B4+); \draw[line width=0.0346cm] (A1)--(B6+); \draw[line width=0.0346cm] (A1)--(B2+); 
\draw[line width=0.0346cm] (B4+)--(D0); \draw[line width=0.0346cm] (B2+)--(C0); \draw[line width=0.0346cm] (B6+)--(D0); 
\draw[line width=0.0346cm] (B6+)--(C0); \draw[line width=0.0346cm] (D0)--(B0); \draw[line width=0.0346cm] (C0)--(B0);
\draw[line width=0.0346cm] (E0)--(B2+); \draw[line width=0.0346cm] (E0)--(B4+); \draw[line width=0.0346cm] (E0)--(B0); 
\draw[line width=0.0346cm] (E4)--(B2); \draw[line width=0.0346cm] (E4)--(B4); \draw[line width=0.0346cm] (E4)--(B0+);
\draw[line width=0.0346cm] (E1)--(B1); \draw[line width=0.0346cm] (E1)--(B3); \draw[line width=0.0346cm] (E1)--(B1+); 
\draw[line width=0.0346cm] (E1)--(B3+); \draw[line width=0.0346cm] (E3)--(B5); \draw[line width=0.0346cm] (E3)--(B7); 
\draw[line width=0.0346cm] (E3)--(B5+); \draw[line width=0.0346cm] (E3)--(B7+);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.49}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};

\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.49}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};

\node (Q0) at (3,1.5){{\Large$0$}}; \node (Q1a) at (0,3.1){{\Large$1$}}; \node (Q1b) at (5.5,3.1){{\Large$1$}}; 
\node (Q2) at (2,3.8){{\Large$2$}}; \node (Q3) at (3.5,3){{\Large$3$}}; \node (Q4a) at (0,4){{\Large$4$}}; \node (Q4b) at (5.5,4){{\Large$4$}}; 
\node (Q5a) at (2.5,0){{\Large$5$}}; \node (Q5b) at (2.5,5.5){{\Large$5$}}; \node (Q6a) at (0,0){{\Large$6$}}; \node (Q6b) at (5.5,0){{\Large$6$}}; 
\node (Q6c) at (5.5,5.5){{\Large$6$}}; \node (Q6d) at (0,5.5){{\Large$6$}}; \node (Q7a) at (0,1.7){{\Large$7$}}; \node (Q7b) at (5.5,1.7){{\Large$7$}}; 
%\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);

%edge
\draw[lightgray, line width=0.06cm]  (B1)--(W1); \draw[lightgray, line width=0.06cm]  (B1)--(0,0.75); \draw[lightgray, line width=0.06cm]  (B1)--(1.5,0); 
\draw[lightgray, line width=0.06cm]  (B2)--(W1); \draw[lightgray, line width=0.06cm]  (B2)--(W2); \draw[lightgray, line width=0.06cm]  (B2)--(4,0); 
\draw[lightgray, line width=0.06cm]  (W1)--(B3);
\draw[lightgray, line width=0.06cm]  (W2)--(B4); \draw[lightgray, line width=0.06cm]  (W2)--(5.5,0.75); \draw[lightgray, line width=0.06cm]  (B3)--(W3);
\draw[lightgray, line width=0.06cm]  (B3)--(0,2.75); \draw[lightgray, line width=0.06cm]  (W3)--(B4); \draw[lightgray, line width=0.06cm]  (W3)--(B5); 
\draw[lightgray, line width=0.06cm]  (W3)--(B6); \draw[lightgray, line width=0.06cm]  (W4)--(B4); \draw[lightgray, line width=0.06cm]  (W4)--(B6); 
\draw[lightgray, line width=0.06cm]  (B5)--(W5); \draw[lightgray, line width=0.06cm]  (B6)--(W5); \draw[lightgray, line width=0.06cm]  (B6)--(W6); 
\draw[lightgray, line width=0.06cm]  (W4)--(5.5,2.75); \draw[lightgray, line width=0.06cm]  (W4)--(5.5,3.5); \draw[lightgray, line width=0.06cm]  (B5)--(0,3.5);
\draw[lightgray, line width=0.06cm]  (B5)--(0,4.33); \draw[lightgray, line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[lightgray, line width=0.06cm]  (W6)--(4,5.5); \draw[lightgray, line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,draw=lightgray,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, draw=lightgray,fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,draw=lightgray,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, draw=lightgray,fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,draw=lightgray,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, draw=lightgray,fill=white] (4.5,5) circle [radius=0.2] ;

\draw[->, line width=0.08cm] (Q0)--(Q1a); \draw[->, line width=0.08cm] (Q0)--(Q5a); \draw[->, line width=0.08cm] (Q0)--(Q7b); 
\draw[->, line width=0.08cm] (Q1a)--(Q2); \draw[->, line width=0.08cm] (Q1a)--(Q7a); \draw[->, line width=0.08cm] (Q1b)--(Q7b); 
\draw[->, line width=0.08cm] (Q2)--(Q3); \draw[->, line width=0.08cm] (Q2)--(Q6d); \draw[->, line width=0.08cm] (Q3)--(Q0); \draw[->, line width=0.08cm] (Q3)--(Q4b); 
\draw[->, line width=0.08cm] (Q4a)--(Q1a); \draw[->, line width=0.08cm] (Q4b)--(Q1b); \draw[->, line width=0.08cm] (Q4b)--(Q5b); 
\draw[->, line width=0.08cm] (Q5a)--(Q6b); \draw[->, line width=0.08cm] (Q5a)--(Q7a); \draw[->, line width=0.08cm] (Q5b)--(Q2);
\draw[->, line width=0.08cm] (Q5b)--(Q6c); \draw[->, line width=0.08cm] (Q6a)--(Q5a); \draw[->, line width=0.08cm] (Q6b)--(Q0);
\draw[->, line width=0.08cm] (Q6c)--(Q4b); \draw[->, line width=0.08cm] (Q6d)--(Q4a); \draw[->, line width=0.08cm] (Q6d)--(Q5b); 
\draw[->, line width=0.08cm] (Q7a)--(Q6a); \draw[->, line width=0.08cm] (Q7a)--(Q0); \draw[->, line width=0.08cm] (Q7b)--(Q6b);
\draw[->, line width=0.08cm] (Q7b)--(Q3);  
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.371}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};
\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);
%perfect matching
\draw[line width=0.54cm,color=lightgray] (W1)--(B1); \draw[line width=0.54cm,color=lightgray] (W3)--(B6); \draw[line width=0.54cm,color=lightgray] (W2)--(B4);
\draw[line width=0.54cm,color=lightgray] (B3)--(0,2.75); \draw[line width=0.54cm,color=lightgray] (W4)--(5.5,2.75); 
\draw[line width=0.54cm,color=lightgray] (B2)--(4,0); \draw[line width=0.54cm,color=lightgray] (W6)--(4,5.5); \draw[line width=0.54cm,color=lightgray] (W5)--(B5);

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.371}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};
\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);
%perfect matching
\draw[line width=0.54cm,color=lightgray] (W1)--(B3); \draw[line width=0.54cm,color=lightgray] (W2)--(B4); \draw[line width=0.54cm,color=lightgray] (W3)--(B6);
\draw[line width=0.54cm,color=lightgray] (B1)--(1.5,0); \draw[line width=0.54cm,color=lightgray] (B2)--(4,0);
\draw[line width=0.54cm,color=lightgray] (W5)--(1.5,5.5); \draw[line width=0.54cm,color=lightgray] (W6)--(4,5.5); 
\draw[line width=0.54cm,color=lightgray] (B5)--(0,3.5); \draw[line width=0.54cm,color=lightgray] (W4)--(5.5,3.5);

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.371}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};
\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);
%perfect matching
\draw[line width=0.54cm,color=lightgray] (W1)--(B3); \draw[line width=0.54cm,color=lightgray] (W2)--(B4); \draw[line width=0.54cm,color=lightgray] (W3)--(B5);
\draw[line width=0.54cm,color=lightgray] (W4)--(B6);\draw[line width=0.54cm,color=lightgray] (B1)--(1.5,0); \draw[line width=0.54cm,color=lightgray] (B2)--(4,0);
\draw[line width=0.54cm,color=lightgray] (W5)--(1.5,5.5); \draw[line width=0.54cm,color=lightgray] (W6)--(4,5.5); 

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
}} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.371}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};
\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);
%perfect matching
\draw[line width=0.54cm,color=lightgray] (W1)--(B1); \draw[line width=0.54cm,color=lightgray] (W2)--(B2);
\draw[line width=0.54cm,color=lightgray] (W3)--(B3); \draw[line width=0.54cm,color=lightgray] (W4)--(B4); 
\draw[line width=0.54cm,color=lightgray] (W5)--(B5); \draw[line width=0.54cm,color=lightgray] (W6)--(B6);

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.371}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1.5,2){$$};  \node (B4) at (4,2){$$};
\node (B5) at (0.5,4){$$}; \node (B6) at (3,4){$$};
\node (W1) at (2,1){$$}; \node (W2) at (4.5,1){$$}; \node (W3) at (2.5,2.5){$$};  \node (W4) at (5,3){$$}; 
\node (W5) at (2,5){$$}; \node (W6) at (4.5,5){$$};
\draw[line width=0.033cm]  (0,0) rectangle (5.5,5.5);
%perfect matching
\draw[line width=0.54cm,color=lightgray] (W1)--(B2); \draw[line width=0.54cm,color=lightgray] (W3)--(B4);
\draw[line width=0.54cm,color=lightgray] (B1)--(0,0.75); \draw[line width=0.54cm,color=lightgray] (W2)--(5.5,0.75);
\draw[line width=0.54cm,color=lightgray] (B3)--(0,2.75); \draw[line width=0.54cm,color=lightgray] (W4)--(5.5,2.75);
\draw[line width=0.54cm,color=lightgray] (W5)--(B6); \draw[line width=0.54cm,color=lightgray] (B5)--(0,4.33); 
\draw[line width=0.54cm,color=lightgray] (W6)--(5.5,4.33);

%edge
\draw[line width=0.06cm]  (B1)--(W1); \draw[line width=0.06cm]  (B1)--(0,0.75); \draw[line width=0.06cm]  (B1)--(1.5,0); 
\draw[line width=0.06cm]  (B2)--(W1); \draw[line width=0.06cm]  (B2)--(W2); \draw[line width=0.06cm]  (B2)--(4,0); \draw[line width=0.06cm]  (W1)--(B3);
\draw[line width=0.06cm]  (W2)--(B4); \draw[line width=0.06cm]  (W2)--(5.5,0.75); \draw[line width=0.06cm]  (B3)--(W3);
\draw[line width=0.06cm]  (B3)--(0,2.75); \draw[line width=0.06cm]  (W3)--(B4); \draw[line width=0.06cm]  (W3)--(B5); 
\draw[line width=0.06cm]  (W3)--(B6); \draw[line width=0.06cm]  (W4)--(B4); \draw[line width=0.06cm]  (W4)--(B6); 
\draw[line width=0.06cm]  (B5)--(W5); \draw[line width=0.06cm]  (B6)--(W5); \draw[line width=0.06cm]  (B6)--(W6); 
\draw[line width=0.06cm]  (W4)--(5.5,2.75); \draw[line width=0.06cm]  (W4)--(5.5,3.5); \draw[line width=0.06cm]  (B5)--(0,3.5);
\draw[line width=0.06cm]  (B5)--(0,4.33); \draw[line width=0.06cm]  (W5)--(1.5,5.5); 
\draw[line width=0.06cm]  (W6)--(4,5.5); \draw[line width=0.06cm]  (W6)--(5.5,4.33);
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (1.5,2) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [ultra thick, fill=black] (0.5,4) circle [radius=0.2] ;\filldraw  [ultra thick, fill=black] (3,4) circle [radius=0.2] ;
%white
\draw  [line width=1.7pt,fill=white] (2,1) circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,1) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2.5,2.5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (5,3) circle [radius=0.2] ;
\draw  [line width=1.7pt,fill=white] (2,5)circle [radius=0.2] ;\draw  [line width=1.7pt, fill=white] (4.5,5) circle [radius=0.2] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfA$&$e_1\sfA$&$e_2\sfA$&$e_3\sfA$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,0,-1,0)$&$T_{20}\cong T(0,0,2,0)$&$T_{30}\cong T(0,0,0,1)$ \\
$T_{01}\cong T(0,0,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(0,0,3,0)$&$T_{31}\cong T(0,0,1,1)$ \\
$T_{02}\cong T(0,0,-2,0)$&$T_{12}\cong T(0,0,-3,0)$&$T_{22}\cong R$&$T_{32}\cong T(0,0,-2,1)$ \\
$T_{03}\cong T(0,0,2,1)$&$T_{13}\cong T(0,0,1,1)$&$T_{23}\cong T(0,0,4,1)$&$T_{33}\cong R$ \\
$T_{04}\cong T(0,0,-1,1)$&$T_{14}\cong T(0,0,-2,1)$&$T_{24}\cong T(0,0,1,1)$&$T_{34}\cong T(0,0,-3,0)$ \\
$T_{05}\cong T(0,0,0,1)$&$T_{15}\cong T(0,0,-1,1)$&$T_{25}\cong T(0,0,2,1)$&$T_{35}\cong T(0,0,-2,0)$ \\ 
$T_{06}\cong T(0,0,-1,0)$&$T_{16}\cong T(0,0,-2,0)$&$T_{26}\cong T(0,0,1,0)$&$T_{36}\cong T(0,0,-1,1)$ \\ 
$T_{07}\cong T(0,0,1,1)$&$T_{17}\cong T(0,0,0,1)$&$T_{27}\cong T(0,0,3,1)$&$T_{37}\cong T(0,0,-1,0)$ \\ \hline
$e_4\sfA$&$e_5\sfA$&$e_6\sfA$&$e_7\sfA$ \\ \hline
$T_{40}\cong T(0,0,3,1)$&$T_{50}\cong T(0,0,2,1)$&$T_{60}\cong T(0,0,1,0)$&$T_{70}\cong T(0,0,1,1)$ \\
$T_{41}\cong T(0,0,4,1)$&$T_{51}\cong T(0,0,3,1)$&$T_{61}\cong T(0,0,2,0)$&$T_{71}\cong T(0,0,2,1)$ \\
$T_{42}\cong T(0,0,1,1)$&$T_{52}\cong T(0,0,0,1)$&$T_{62}\cong T(0,0,-1,0)$&$T_{72}\cong T(0,0,-1,1)$ \\
$T_{43}\cong T(0,0,3,0)$&$T_{53}\cong T(0,0,2,0)$&$T_{63}\cong T(0,0,3,1)$&$T_{73}\cong T(0,0,1,0)$ \\
$T_{44}\cong R$&$T_{54}\cong T(0,0,-1,0)$&$T_{64}\cong T(0,0,0,1)$&$T_{74}\cong T(0,0,-2,0)$ \\
$T_{45}\cong T(0,0,1,0)$&$T_{55}\cong R$&$T_{65}\cong T(0,0,1,1)$&$T_{75}\cong T(0,0,-1,0)$ \\ 
$T_{46}\cong T(0,0,2,1)$&$T_{56}\cong T(0,0,1,1)$&$T_{66}\cong R$&$T_{76}\cong T(0,0,0,1)$ \\ 
$T_{47}\cong T(0,0,2,0)$&$T_{57}\cong T(0,0,1,0)$&$T_{67}\cong T(0,0,2,1)$&$T_{77}\cong R$ \\ \hline
\end{tabular}
\begin{tikzpicture}
\node (DM) at (0,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
} }; 

\node (QV) at (6,0) 
{\scalebox{0.45}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};

\node (Q0) at (3,1.7){{\LARGE$0$}}; \node (Q1a) at (0,3.5){{\LARGE$1$}}; \node (Q1b) at (6,3.5){{\LARGE$1$}}; \node (Q2a) at (1.2,0){{\LARGE$2$}};
\node (Q2b) at (1.2,6){{\LARGE$2$}}; \node (Q3) at (3.2,3.7){{\LARGE$3$}}; \node (Q4) at (4.75,4.5){{\LARGE$4$}}; 
\node (Q5a) at (2.5,0){{\LARGE$5$}}; \node (Q5b) at (2.5,6){{\LARGE$5$}}; \node (Q6a) at (0,0){{\LARGE$6$}}; \node (Q6b) at (6,0){{\LARGE$6$}};
\node (Q6c) at (6,6){{\LARGE$6$}}; \node (Q6d) at (0,6){{\LARGE$6$}}; \node (Q7a) at (0,2){{\LARGE$7$}}; \node (Q7b) at (6,2){{\LARGE$7$}};
%\draw[line width=0.036cm]  (0,0) rectangle (6,6);

%edge
\draw[lightgray, line width=0.07cm]  (B1)--(W1); \draw[lightgray, line width=0.07cm]  (W1)--(B2); \draw[lightgray, line width=0.07cm]  (W1)--(B3);
\draw[lightgray, line width=0.07cm]  (B2)--(W2); \draw[lightgray, line width=0.07cm]  (B3)--(W3); \draw[lightgray, line width=0.07cm]  (W2)--(B4); 
\draw[lightgray, line width=0.07cm]  (B5)--(W3); \draw[lightgray, line width=0.07cm]  (B4)--(W3);  \draw[lightgray, line width=0.07cm]  (B4)--(W4);    
\draw[lightgray, line width=0.07cm]  (W6)--(B5); \draw[lightgray, line width=0.07cm]  (W6)--(B6);  \draw[lightgray, line width=0.07cm]  (W4)--(B6); 
\draw[lightgray, line width=0.07cm]  (W4)--(B7);  
\draw[lightgray, line width=0.07cm]  (W5)--(B5);  \draw[lightgray, line width=0.07cm]  (W7)--(B6); \draw[lightgray, line width=0.07cm]  (W7)--(B7);  
\draw[lightgray, line width=0.07cm]  (B1)--(0.83,0); \draw[lightgray, line width=0.07cm] (B1)--(0,1); \draw[lightgray, line width=0.07cm] (W2)--(6,1); 
\draw[lightgray, line width=0.07cm]  (B1)--(1.5,0); \draw[lightgray, line width=0.07cm]  (W5)--(0.83,6); \draw[lightgray, line width=0.07cm]  (W6)--(1.5,6); 
\draw[lightgray, line width=0.07cm]  (B2)--(4,0); \draw[lightgray, line width=0.07cm]  (W7)--(4,6); \draw[lightgray, line width=0.07cm]  (B3)--(0,2.75); 
\draw[lightgray, line width=0.07cm]  (W4)--(6,2.75); \draw[lightgray, line width=0.07cm]  (W5)--(0,4.75); \draw[lightgray, line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, draw=lightgray, fill=lightgray] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, draw=lightgray,fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,draw=lightgray,fill=white] (4.5,5.5) circle [radius=0.22] ;

\draw[->, line width=0.085cm] (Q0)--(Q1a); \draw[->, line width=0.085cm] (Q0)--(Q5a); \draw[->, line width=0.085cm] (Q0)--(Q7b); 
\draw[->, line width=0.085cm] (Q1a)--(Q3); \draw[->, line width=0.085cm] (Q1a)--(Q7a); \draw[->, line width=0.085cm] (Q1a)--(Q6d);
\draw[->, line width=0.085cm] (Q1b)--(Q7b); \draw[->, line width=0.085cm] (Q1b)--(Q6c); \draw[->, line width=0.085cm] (Q2a)--(Q5a);
\draw[->, line width=0.085cm] (Q2b)--(Q1a); \draw[->, line width=0.085cm] (Q2b)--(Q5b); \draw[->, line width=0.085cm] (Q3)--(Q0);
\draw[->, line width=0.085cm] (Q3)--(Q2b); \draw[->, line width=0.085cm] (Q3)--(Q4); \draw[->, line width=0.085cm] (Q4)--(Q1b); 
\draw[->, line width=0.085cm] (Q4)--(Q5b); \draw[->, line width=0.085cm] (Q5a)--(Q6b); \draw[->, line width=0.085cm] (Q5a)--(Q7a);
\draw[->, line width=0.085cm] (Q5b)--(Q3); \draw[->, line width=0.085cm] (Q5b)--(Q6c); \draw[->, line width=0.085cm] (Q6a)--(Q2a);
\draw[->, line width=0.085cm] (Q6b)--(Q0); \draw[->, line width=0.085cm] (Q6c)--(Q4); \draw[->, line width=0.085cm] (Q6d)--(Q2b); 
\draw[->, line width=0.085cm] (Q7a)--(Q0); \draw[->, line width=0.085cm] (Q7a)--(Q6a); \draw[->, line width=0.085cm] (Q7b)--(Q6b); 
\draw[->, line width=0.085cm] (Q7b)--(Q3);
\end{tikzpicture}
} }; 
\end{tikzpicture}
\begin{tikzpicture} 
\node at (0,-1.4) {$\sfP_0$};\node at (3.1,-1.4) {$\sfP_1$}; \node at (6.2,-1.4) {$\sfP_2$}; 
\node at (9.3,-1.4) {$\sfP_3$}; \node at (12.4,-1.4) {$\sfP_4$};

\node (PM0) at (0,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfect matching
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); 
\draw[line width=0.6cm,color=lightgray] (W6)--(B5); \draw[line width=0.6cm,color=lightgray] (W7)--(B6); \draw[line width=0.6cm,color=lightgray] (W4)--(B7);   
\draw[line width=0.6cm,color=lightgray] (B1)--(0.83,0); \draw[line width=0.6cm,color=lightgray] (W5)--(0.83,6);  
%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM1) at (3.1,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfect matching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (W4)--(B7); \draw[line width=0.6cm,color=lightgray] (W6)--(B6); 
\draw[line width=0.6cm,color=lightgray] (B1)--(0.83,0); \draw[line width=0.6cm,color=lightgray] (W5)--(0.83,6); 
\draw[line width=0.6cm,color=lightgray] (B2)--(4,0); \draw[line width=0.6cm,color=lightgray] (W7)--(4,6);
%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM2) at (6.2,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfect matching
\draw[line width=0.6cm,color=lightgray] (W1)--(B3); \draw[line width=0.6cm,color=lightgray] (W2)--(B4); \draw[line width=0.6cm,color=lightgray] (W3)--(B5);
\draw[line width=0.6cm,color=lightgray] (W4)--(B6); \draw[line width=0.6cm,color=lightgray] (W5)--(0,4.75); \draw[line width=0.6cm,color=lightgray] (B7)--(6,4.75); 
\draw[line width=0.6cm,color=lightgray] (W6)--(1.5,6); \draw[line width=0.6cm,color=lightgray]  (B1)--(1.5,0);
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.75); \draw[line width=0.6cm,color=lightgray]  (B7)--(6,4.75); 
\draw[line width=0.6cm,color=lightgray] (B2)--(4,0); \draw[line width=0.6cm,color=lightgray] (W7)--(4,6);
%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
}} ;  

\node (PM3) at (9.3,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfect matching
\draw[line width=0.6cm,color=lightgray] (W1)--(B1); \draw[line width=0.6cm,color=lightgray] (W2)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B3);
\draw[line width=0.6cm,color=lightgray] (W4)--(B4); \draw[line width=0.6cm,color=lightgray] (W6)--(B5); \draw[line width=0.6cm,color=lightgray] (W7)--(B6);     
\draw[line width=0.6cm,color=lightgray] (W5)--(0,4.75); \draw[line width=0.6cm,color=lightgray]  (B7)--(6,4.75); 
%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }}; 

\node (PM4) at (12.4,0) 
{\scalebox{0.34}{
\begin{tikzpicture}
%vertex
\node (B1) at (1,0.5){$$}; \node (B2) at (3.5,0.5){$$}; \node (B3) at (1,2){$$};  \node (B4) at (4,2.5){$$};
\node (B5) at (1.5,4){$$}; \node (B6) at (4,4.5){$$}; \node (B7) at (5.5,4.5){$$};
\node (W1) at (2,1){$$}; \node (W2) at (5,1.5){$$}; \node (W3) at (2.5,3){$$};  \node (W4) at (5,3.5){$$}; 
\node (W5) at (0.5,5){$$}; \node (W6) at (2.5,5){$$}; \node (W7) at (4.5,5.5){$$};
\draw[line width=0.036cm]  (0,0) rectangle (6,6);
%perfect matching
\draw[line width=0.6cm,color=lightgray] (W1)--(B2); \draw[line width=0.6cm,color=lightgray] (W3)--(B4); \draw[line width=0.6cm,color=lightgray] (W5)--(B5); 
\draw[line width=0.6cm,color=lightgray] (W6)--(B6); \draw[line width=0.6cm,color=lightgray] (W7)--(B7);\draw[line width=0.6cm,color=lightgray] (B1)--(0,1); 
\draw[line width=0.6cm,color=lightgray] (W2)--(6,1); \draw[line width=0.6cm,color=lightgray] (B3)--(0,2.75); \draw[line width=0.6cm,color=lightgray] (W4)--(6,2.75);
%edge
\draw[line width=0.07cm]  (B1)--(W1); \draw[line width=0.07cm]  (W1)--(B2); \draw[line width=0.07cm]  (W1)--(B3);
\draw[line width=0.07cm]  (B2)--(W2); \draw[line width=0.07cm]  (B3)--(W3); \draw[line width=0.07cm]  (W2)--(B4); 
\draw[line width=0.07cm]  (B5)--(W3); \draw[line width=0.07cm]  (B4)--(W3);  \draw[line width=0.07cm]  (B4)--(W4);    
\draw[line width=0.07cm]  (W6)--(B5); \draw[line width=0.07cm]  (W6)--(B6);  \draw[line width=0.07cm]  (W4)--(B6); \draw[line width=0.07cm]  (W4)--(B7);  
\draw[line width=0.07cm]  (W5)--(B5);  \draw[line width=0.07cm]  (W7)--(B6); \draw[line width=0.07cm]  (W7)--(B7);  
\draw[line width=0.07cm]  (B1)--(0.83,0); \draw[line width=0.07cm] (B1)--(0,1); \draw[line width=0.07cm] (W2)--(6,1); 
\draw[line width=0.07cm]  (B1)--(1.5,0); \draw[line width=0.07cm]  (W5)--(0.83,6); \draw[line width=0.07cm]  (W6)--(1.5,6); 
\draw[line width=0.07cm]  (B2)--(4,0); \draw[line width=0.07cm]  (W7)--(4,6); \draw[line width=0.07cm]  (B3)--(0,2.75); 
\draw[line width=0.07cm]  (W4)--(6,2.75); \draw[line width=0.07cm]  (W5)--(0,4.75); \draw[line width=0.07cm]  (B7)--(6,4.75); 
%black
\filldraw  [ultra thick, fill=black] (1,0.5) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (3.5,0.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1,2) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,2.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (1.5,4) circle [radius=0.22] ;\filldraw  [ultra thick, fill=black] (4,4.5) circle [radius=0.22] ;
\filldraw  [ultra thick, fill=black] (5.5,4.5) circle [radius=0.22] ;
%white
\draw  [line width=1.9pt,fill=white] (2,1) circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,1.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (2.5,3)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (5,3.5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (0.5,5)circle [radius=0.22] ;\draw  [line width=1.9pt, fill=white] (2.5,5) circle [radius=0.22] ;
\draw  [line width=1.9pt,fill=white] (4.5,5.5) circle [radius=0.22] ;
\end{tikzpicture}
 }} ;
\end{tikzpicture}
\begin{tabular}{|l|l|l|l|} \hline 
$e_0\sfB$&$e_1\sfB$&$e_2\sfB$&$e_3\sfB$ \\ \hline
$T_{00}\cong R$&$T_{10}\cong T(0,0,-1,0)$&$T_{20}\cong T(0,0,-1,1)$&$T_{30}\cong T(0,0,0,1)$ \\
$T_{01}\cong T(0,0,1,0)$&$T_{11}\cong R$&$T_{21}\cong T(0,0,0,1)$&$T_{31}\cong T(0,0,1,1)$ \\
$T_{02}\cong T(0,0,3,1)$&$T_{12}\cong T(0,0,2,1)$&$T_{22}\cong R$&$T_{32}\cong T(0,0,1,0)$ \\
$T_{03}\cong T(0,0,2,1)$&$T_{13}\cong T(0,0,1,1)$&$T_{23}\cong T(0,0,-1,0)$&$T_{33}\cong R$ \\
$T_{04}\cong T(0,0,-1,1)$&$T_{14}\cong T(0,0,-2,1)$&$T_{24}\cong T(0,0,-4,0)$&$T_{34}\cong T(0,0,-3,0)$ \\
$T_{05}\cong T(0,0,0,1)$&$T_{15}\cong T(0,0,-1,1)$&$T_{25}\cong T(0,0,-3,0)$&$T_{35}\cong T(0,0,-2,0)$ \\ 
$T_{06}\cong T(0,0,-1,0)$&$T_{16}\cong T(0,0,-2,0)$&$T_{26}\cong T(0,0,-2,1)$&$T_{36}\cong T(0,0,-1,1)$ \\ 
$T_{07}\cong T(0,0,1,1)$&$T_{17}\cong T(0,0,0,1)$&$T_{27}\cong T(0,0,-2,0)$&$T_{37}\cong T(0,0,-1,0)$ \\ \hline
$e_4\sfB$&$e_5\sfB$&$e_6\sfB$&$e_7\sfB$ \\ \hline
$T_{40}\cong T(0,0,3,1)$&$T_{50}\cong T(0,0,2,1)$&$T_{60}\cong T(0,0,1,0)$&$T_{70}\cong T(0,0,1,1)$ \\
$T_{41}\cong T(0,0,4,1)$&$T_{51}\cong T(0,0,3,1)$&$T_{61}\cong T(0,0,2,0)$&$T_{71}\cong T(0,0,2,1)$ \\
$T_{42}\cong T(0,0,4,0)$&$T_{52}\cong T(0,0,3,0)$&$T_{62}\cong T(0,0,4,1)$&$T_{72}\cong T(0,0,2,0)$ \\
$T_{43}\cong T(0,0,3,0)$&$T_{53}\cong T(0,0,2,0)$&$T_{63}\cong T(0,0,3,1)$&$T_{73}\cong T(0,0,1,0)$ \\
$T_{44}\cong R$&$T_{54}\cong T(0,0,-1,0)$&$T_{64}\cong T(0,0,0,1)$&$T_{74}\cong T(0,0,-2,0)$ \\
$T_{45}\cong T(0,0,1,0)$&$T_{55}\cong R$&$T_{65}\cong T(0,0,1,1)$&$T_{75}\cong T(0,0,-1,0)$ \\ 
$T_{46}\cong T(0,0,2,1)$&$T_{56}\cong T(0,0,1,1)$&$T_{66}\cong R$&$T_{76}\cong T(0,0,0,1)$ \\ 
$T_{47}\cong T(0,0,2,0)$&$T_{57}\cong T(0,0,1,0)$&$T_{67}\cong T(0,0,2,1)$&$T_{77}\cong R$ \\ \hline
\end{tabular}
\begin{tikzpicture}

\node [blue]  at (0,2.9) {$e_7\sfB$}; 
\node (B7) at (0,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (0,-2.9) {$e_0\sfB$}; 
\node (B0) at (0,-2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (2,0.9) {$e_0\sfA$}; 
\node (A0) at (2,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [red, line width=0.192cm] (0,0) rectangle (6,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (4,2.9) {$e_3\sfB$}; 
\node (B3) at (4,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (4,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (4,-2.9) {$e_1\sfB$}; 
\node (B1) at (4,-2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (3,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (6,0.9) {$e_1\sfA$}; 
\node (A1) at (6,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [red, line width=0.192cm] (0,0) rectangle (6,3);
\draw (4,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (8,2.9) {$e_2\sfB$}; 
\node (B2) at (8,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (5,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (-2,0.9) {$e_5\sfA$}; 
\node (A5) at (-2,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [red, line width=0.192cm] (0,0) rectangle (6,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-4,2.9) {$e_5\sfB$}; 
\node (B5) at (-4,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (2,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-4,-2.9) {$e_6\sfB$}; 
\node (B6) at (-4,-2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (1,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [red]  at (-6,0.9) {$e_2\sfA$}; 
\node (A2) at (-6,0)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [red, line width=0.192cm] (0,0) rectangle (6,3);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (2,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}}};

\node [blue]  at (-8,2.9) {$e_4\sfB$}; 
\node (B4) at (-8,2)
{\scalebox{0.35}{\begin{tikzpicture}
\draw [step=1,thin, gray] (0,0) grid (6,3); 
\draw [blue, line width=0.192cm] (0,0) rectangle (6,3);
\draw (1,1) circle [ultra thick, radius=0.5]; 
\filldraw  [thick, fill=black] (1,1) circle [radius=0.2] ;
\filldraw [thick, fill=black] (2,1) circle [radius=0.2]; 
\filldraw  [thick, fill=black] (3,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,1) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (3,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (4,2) circle [radius=0.2] ;
\filldraw  [thick, fill=black] (5,2) circle [radius=0.2] ;
\end{tikzpicture}
